CoVOR-SLAM: Cooperative SLAM using Visual Odometry and Ranges for Multi-Robot Systems

A swarm of robots has advantages over a single robot, since it can explore larger areas much faster and is more robust to single-point failures. Accurate relative positioning is necessary to successfully carry out a collaborative mission without collisions. When Visual Simultaneous Localization and Mapping (VSLAM) is used to estimate the poses of each robot, inter-agent loop closing is widely applied to reduce the relative positioning errors. This technique can mitigate errors using the feature points commonly observed by different robots. However, it requires significant computing and communication capabilities to detect inter-agent loops, and to process the data transmitted by multiple agents. In this paper, we propose Collaborative SLAM using Visual Odometry and Range measurements (CoVOR-SLAM) to overcome this challenge. In the framework of CoVOR-SLAM, robots only need to exchange pose estimates, covariances (uncertainty) of the estimates, and range measurements between robots. Since CoVOR-SLAM does not require to associate visual features and map points observed by different agents, the computational and communication loads are significantly reduced. The required range measurements can be obtained using pilot signals of the communication system, without requiring complex additional infrastructure. We tested CoVOR-SLAM using real images as well as real ultra-wideband-based ranges obtained with two rovers. In addition, CoVOR-SLAM is evaluated with a larger scale multi-agent setup exploiting public image datasets and ranges generated using a realistic simulation. The results show that CoVOR-SLAM can accurately estimate the robots' poses, requiring much less computational power and communication capabilities than the inter-agent loop closing technique.

==> figure/Hall_structure.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,639); %set diagram left start at 0, and has height of 639

%Shape: Grid [id:dp6467326057744794] 
\draw  [draw opacity=0] (471.7,442.04) -- (554.7,442.04) -- (554.7,525.04) -- (471.7,525.04) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (478.62,442.04) -- (478.62,525.04)(485.53,442.04) -- (485.53,525.04)(492.45,442.04) -- (492.45,525.04)(499.37,442.04) -- (499.37,525.04)(506.28,442.04) -- (506.28,525.04)(513.2,442.04) -- (513.2,525.04)(520.12,442.04) -- (520.12,525.04)(527.03,442.04) -- (527.03,525.04)(533.95,442.04) -- (533.95,525.04)(540.87,442.04) -- (540.87,525.04)(547.78,442.04) -- (547.78,525.04) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (471.7,448.96) -- (554.7,448.96)(471.7,455.87) -- (554.7,455.87)(471.7,462.79) -- (554.7,462.79)(471.7,469.71) -- (554.7,469.71)(471.7,476.62) -- (554.7,476.62)(471.7,483.54) -- (554.7,483.54)(471.7,490.46) -- (554.7,490.46)(471.7,497.37) -- (554.7,497.37)(471.7,504.29) -- (554.7,504.29)(471.7,511.21) -- (554.7,511.21)(471.7,518.12) -- (554.7,518.12) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (471.7,442.04) -- (554.7,442.04) -- (554.7,525.04) -- (471.7,525.04) -- cycle ;
%Straight Lines [id:da43251667707159847] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (471.7,469.51) -- (554.12,468.95) ;
%Straight Lines [id:da6129571896446062] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (471.7,495.87) -- (554.12,495.87) ;
%Straight Lines [id:da09425350157773194] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (499.75,442.04) -- (499.37,525.04) ;
%Straight Lines [id:da8145859501200533] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (526.65,442.04) -- (527.03,525.04) ;

%Shape: Rectangle [id:dp726802262928815] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (471.7,442.04) -- (478.57,442.04) -- (478.57,448.77) -- (471.7,448.77) -- cycle ;
%Shape: Rectangle [id:dp020080286663808677] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (499.17,468.95) -- (506.04,468.95) -- (506.04,475.68) -- (499.17,475.68) -- cycle ;
%Shape: Rectangle [id:dp5719442022218227] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (471.7,469.51) -- (478.57,469.51) -- (478.57,476.24) -- (471.7,476.24) -- cycle ;
%Shape: Rectangle [id:dp1460901409540597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (499.17,442.04) -- (506.04,442.04) -- (506.04,448.77) -- (499.17,448.77) -- cycle ;
%Shape: Rectangle [id:dp10406855899767842] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (478.57,448.77) -- (485.44,448.77) -- (485.44,455.5) -- (478.57,455.5) -- cycle ;
%Shape: Rectangle [id:dp7708784854933548] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (506.04,475.68) -- (512.91,475.68) -- (512.91,482.41) -- (506.04,482.41) -- cycle ;
%Shape: Rectangle [id:dp0641169879660386] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (478.57,476.68) -- (485.44,476.68) -- (485.44,483.41) -- (478.57,483.41) -- cycle ;
%Shape: Rectangle [id:dp7251034046871795] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (506.04,448.77) -- (512.91,448.77) -- (512.91,455.5) -- (506.04,455.5) -- cycle ;
%Shape: Rectangle [id:dp6886815989351298] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (492.31,462.23) -- (499.17,462.23) -- (499.17,468.95) -- (492.31,468.95) -- cycle ;
%Shape: Rectangle [id:dp2515032220496006] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (519.78,489.14) -- (526.65,489.14) -- (526.65,495.87) -- (519.78,495.87) -- cycle ;
%Shape: Rectangle [id:dp5918842623120423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (492.31,489.14) -- (499.17,489.14) -- (499.17,495.87) -- (492.31,495.87) -- cycle ;
%Shape: Rectangle [id:dp2771533510803824] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (519.78,462.23) -- (526.65,462.23) -- (526.65,468.95) -- (519.78,468.95) -- cycle ;
%Shape: Rectangle [id:dp7032601028426252] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (533.52,502.6) -- (540.38,502.6) -- (540.38,509.32) -- (533.52,509.32) -- cycle ;
%Shape: Rectangle [id:dp23796837897975975] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (540.38,509.32) -- (547.25,509.32) -- (547.25,516.05) -- (540.38,516.05) -- cycle ;
%Shape: Rectangle [id:dp17703590042675943] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (533.52,476.68) -- (540.38,476.68) -- (540.38,483.41) -- (533.52,483.41) -- cycle ;
%Shape: Rectangle [id:dp46160381404991835] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (540.38,483.41) -- (547.25,483.41) -- (547.25,490.14) -- (540.38,490.14) -- cycle ;
%Shape: Rectangle [id:dp04802557377592431] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (506.04,504.6) -- (512.91,504.6) -- (512.91,511.32) -- (506.04,511.32) -- cycle ;
%Shape: Rectangle [id:dp2700796492745705] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (512.91,511.32) -- (519.78,511.32) -- (519.78,518.05) -- (512.91,518.05) -- cycle ;
%Shape: Rectangle [id:dp015981082796237334] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (471.7,442.04) -- (499.17,442.04) -- (499.17,468.95) -- (471.7,468.95) -- cycle ;
%Shape: Rectangle [id:dp9965598296821643] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (499.17,468.95) -- (526.65,468.95) -- (526.65,495.87) -- (499.17,495.87) -- cycle ;
%Shape: Rectangle [id:dp1569850856929368] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (526.65,497.37) -- (554.7,497.37) -- (554.7,525.04) -- (526.65,525.04) -- cycle ;

% Text Node
\draw (466.54,453.04) node  [font=\tiny,rotate=-270] [align=left] {Agent-1};
% Text Node
\draw (466.54,480.51) node  [font=\tiny,rotate=-270] [align=left] {Agent-2};
% Text Node
\draw (466.54,508.55) node  [font=\tiny,rotate=-270] [align=left] {Agent-3};
% Text Node
\draw (542.7,437.46) node  [font=\tiny] [align=left] {Agent-3};
% Text Node
\draw (514.66,437.46) node  [font=\tiny] [align=left] {Agent-2};
% Text Node
\draw (486.04,437.46) node  [font=\tiny] [align=left] {Agent-1};


\end{tikzpicture}


==> figure/Hanchor_structure.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,639); %set diagram left start at 0, and has height of 639


%Shape: Grid [id:dp8061357458399998] 
\draw  [draw opacity=0] (486.73,290.24) -- (569.73,290.24) -- (569.73,373.24) -- (486.73,373.24) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (493.64,290.24) -- (493.64,373.24)(500.56,290.24) -- (500.56,373.24)(507.48,290.24) -- (507.48,373.24)(514.39,290.24) -- (514.39,373.24)(521.31,290.24) -- (521.31,373.24)(528.23,290.24) -- (528.23,373.24)(535.14,290.24) -- (535.14,373.24)(542.06,290.24) -- (542.06,373.24)(548.98,290.24) -- (548.98,373.24)(555.89,290.24) -- (555.89,373.24)(562.81,290.24) -- (562.81,373.24) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (486.73,297.15) -- (569.73,297.15)(486.73,304.07) -- (569.73,304.07)(486.73,310.99) -- (569.73,310.99)(486.73,317.9) -- (569.73,317.9)(486.73,324.82) -- (569.73,324.82)(486.73,331.74) -- (569.73,331.74)(486.73,338.65) -- (569.73,338.65)(486.73,345.57) -- (569.73,345.57)(486.73,352.49) -- (569.73,352.49)(486.73,359.4) -- (569.73,359.4)(486.73,366.32) -- (569.73,366.32) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (486.73,290.24) -- (569.73,290.24) -- (569.73,373.24) -- (486.73,373.24) -- cycle ;
%Straight Lines [id:da03382064784249339] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (486.73,317.71) -- (569.15,317.15) ;
%Straight Lines [id:da4621296489132952] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (486.73,345.06) -- (569.15,345.06) ;
%Straight Lines [id:da2112628525199085] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (541.67,290.24) -- (542.06,373.24) ;

%Shape: Rectangle [id:dp8167750103853623] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (486.73,290.24) -- (493.59,290.24) -- (493.59,296.97) -- (486.73,296.97) -- cycle ;
%Shape: Rectangle [id:dp2175311598645966] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (493.59,296.97) -- (500.46,296.97) -- (500.46,303.69) -- (493.59,303.69) -- cycle ;
%Shape: Rectangle [id:dp21324949338067667] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (507.33,310.42) -- (514.2,310.42) -- (514.2,317.15) -- (507.33,317.15) -- cycle ;
%Straight Lines [id:da2086046289041531] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (514.77,290.24) -- (514.39,373.24) ;

% Text Node
\draw (481.56,301.24) node  [font=\tiny,rotate=-270] [align=left] {Agent-1};
% Text Node
\draw (481.56,328.71) node  [font=\tiny,rotate=-270] [align=left] {Agent-2};
% Text Node
\draw (481.56,356.74) node  [font=\tiny,rotate=-270] [align=left] {Agent-3};
% Text Node
\draw (557.73,285.66) node  [font=\tiny] [align=left] {Agent-3};
% Text Node
\draw (529.68,285.66) node  [font=\tiny] [align=left] {Agent-2};
% Text Node
\draw (501.07,285.66) node  [font=\tiny] [align=left] {Agent-1};


\end{tikzpicture}


==> figure/Hinter_structure.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,639); %set diagram left start at 0, and has height of 639


%Shape: Grid [id:dp8322763758433248] 
\draw  [draw opacity=0] (271.22,339.99) -- (354.22,339.99) -- (354.22,422.99) -- (271.22,422.99) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (278.14,339.99) -- (278.14,422.99)(285.05,339.99) -- (285.05,422.99)(291.97,339.99) -- (291.97,422.99)(298.89,339.99) -- (298.89,422.99)(305.8,339.99) -- (305.8,422.99)(312.72,339.99) -- (312.72,422.99)(319.64,339.99) -- (319.64,422.99)(326.55,339.99) -- (326.55,422.99)(333.47,339.99) -- (333.47,422.99)(340.39,339.99) -- (340.39,422.99)(347.3,339.99) -- (347.3,422.99) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (271.22,346.91) -- (354.22,346.91)(271.22,353.83) -- (354.22,353.83)(271.22,360.74) -- (354.22,360.74)(271.22,367.66) -- (354.22,367.66)(271.22,374.58) -- (354.22,374.58)(271.22,381.49) -- (354.22,381.49)(271.22,388.41) -- (354.22,388.41)(271.22,395.33) -- (354.22,395.33)(271.22,402.24) -- (354.22,402.24)(271.22,409.16) -- (354.22,409.16)(271.22,416.08) -- (354.22,416.08) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (271.22,339.99) -- (354.22,339.99) -- (354.22,422.99) -- (271.22,422.99) -- cycle ;
%Straight Lines [id:da38827336956384784] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (271.22,367.47) -- (353.64,366.91) ;
%Straight Lines [id:da32164431695929274] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (271.22,394.61) -- (353.64,394.61) ;
%Straight Lines [id:da027506423665089486] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (299.27,339.99) -- (298.7,420.73) ;
%Straight Lines [id:da545858938020571] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (326.17,339.99) -- (326.17,420.73) ;
%Shape: Rectangle [id:dp5310095868635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (271.22,340.33) -- (278.09,340.33) -- (278.09,347.06) -- (271.22,347.06) -- cycle ;
%Shape: Rectangle [id:dp8236525164374336] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (298.7,367.24) -- (305.56,367.24) -- (305.56,373.97) -- (298.7,373.97) -- cycle ;
%Shape: Rectangle [id:dp6538708519793085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (326.17,394.16) -- (333.04,394.16) -- (333.04,400.89) -- (326.17,400.89) -- cycle ;

% Text Node
\draw (266.06,406.5) node  [font=\tiny,rotate=-270] [align=left] {Agent-3};
% Text Node
\draw (266.06,378.47) node  [font=\tiny,rotate=-270] [align=left] {Agent-2};
% Text Node
\draw (266.06,350.99) node  [font=\tiny,rotate=-270] [align=left] {Agent-1};
% Text Node
\draw (342.22,335.42) node  [font=\tiny] [align=left] {Agent-3};
% Text Node
\draw (314.18,335.42) node  [font=\tiny] [align=left] {Agent-2};
% Text Node
\draw (285.56,335.42) node  [font=\tiny] [align=left] {Agent-1};


\end{tikzpicture}


==> figure/Hodo_structure.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,639); %set diagram left start at 0, and has height of 639


%Shape: Grid [id:dp2871110094659822] 
\draw  [draw opacity=0] (333.54,288.12) -- (416.54,288.12) -- (416.54,371.12) -- (333.54,371.12) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (340.46,288.12) -- (340.46,371.12)(347.38,288.12) -- (347.38,371.12)(354.29,288.12) -- (354.29,371.12)(361.21,288.12) -- (361.21,371.12)(368.13,288.12) -- (368.13,371.12)(375.04,288.12) -- (375.04,371.12)(381.96,288.12) -- (381.96,371.12)(388.88,288.12) -- (388.88,371.12)(395.79,288.12) -- (395.79,371.12)(402.71,288.12) -- (402.71,371.12)(409.63,288.12) -- (409.63,371.12) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (333.54,295.03) -- (416.54,295.03)(333.54,301.95) -- (416.54,301.95)(333.54,308.87) -- (416.54,308.87)(333.54,315.78) -- (416.54,315.78)(333.54,322.7) -- (416.54,322.7)(333.54,329.62) -- (416.54,329.62)(333.54,336.53) -- (416.54,336.53)(333.54,343.45) -- (416.54,343.45)(333.54,350.37) -- (416.54,350.37)(333.54,357.28) -- (416.54,357.28)(333.54,364.2) -- (416.54,364.2) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (333.54,288.12) -- (416.54,288.12) -- (416.54,371.12) -- (333.54,371.12) -- cycle ;
%Shape: Rectangle [id:dp04042106251751354] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (333.54,288.12) -- (361.02,288.12) -- (361.02,315.03) -- (333.54,315.03) -- cycle ;

%Shape: Rectangle [id:dp4213086787426574] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (361.02,315.03) -- (388.88,315.03) -- (388.88,343.45) -- (361.02,343.45) -- cycle ;
%Shape: Rectangle [id:dp1708859205301172] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (388.49,341.94) -- (416.54,341.94) -- (416.54,371.12) -- (388.49,371.12) -- cycle ;
%Straight Lines [id:da004686552586164128] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (361.21,288.12) -- (361.21,371.12) ;
%Straight Lines [id:da0014587653158698588] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (333.54,315.59) -- (415.96,315.03) ;
%Straight Lines [id:da004258829155351362] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (333.54,342.94) -- (415.96,342.94) ;
%Straight Lines [id:da3794188187266774] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (388.88,288.12) -- (388.88,371.12) ;

% Text Node
\draw (328.38,299.12) node  [font=\tiny,rotate=-270] [align=left] {Agent-1};
% Text Node
\draw (328.38,326.59) node  [font=\tiny,rotate=-270] [align=left] {Agent-2};
% Text Node
\draw (328.38,354.62) node  [font=\tiny,rotate=-270] [align=left] {Agent-3};
% Text Node
\draw (404.55,283.54) node  [font=\tiny] [align=left] {Agent-3};
% Text Node
\draw (376.5,283.54) node  [font=\tiny] [align=left] {Agent-2};
% Text Node
\draw (347.88,283.54) node  [font=\tiny] [align=left] {Agent-1};


\end{tikzpicture}


==> figure/Hp_structure.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,639); %set diagram left start at 0, and has height of 639


%Shape: Grid [id:dp8322763758433248] 
\draw  [draw opacity=0] (164.22,288.99) -- (247.22,288.99) -- (247.22,371.99) -- (164.22,371.99) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (171.14,288.99) -- (171.14,371.99)(178.05,288.99) -- (178.05,371.99)(184.97,288.99) -- (184.97,371.99)(191.89,288.99) -- (191.89,371.99)(198.8,288.99) -- (198.8,371.99)(205.72,288.99) -- (205.72,371.99)(212.64,288.99) -- (212.64,371.99)(219.55,288.99) -- (219.55,371.99)(226.47,288.99) -- (226.47,371.99)(233.39,288.99) -- (233.39,371.99)(240.3,288.99) -- (240.3,371.99) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (164.22,295.91) -- (247.22,295.91)(164.22,302.83) -- (247.22,302.83)(164.22,309.74) -- (247.22,309.74)(164.22,316.66) -- (247.22,316.66)(164.22,323.58) -- (247.22,323.58)(164.22,330.49) -- (247.22,330.49)(164.22,337.41) -- (247.22,337.41)(164.22,344.33) -- (247.22,344.33)(164.22,351.24) -- (247.22,351.24)(164.22,358.16) -- (247.22,358.16)(164.22,365.08) -- (247.22,365.08) ; \draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ] (164.22,288.99) -- (247.22,288.99) -- (247.22,371.99) -- (164.22,371.99) -- cycle ;
%Straight Lines [id:da38827336956384784] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (164.22,316.47) -- (246.64,315.91) ;
%Straight Lines [id:da32164431695929274] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (164.22,343.61) -- (246.64,343.61) ;
%Shape: Rectangle [id:dp5310095868635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (164.22,289.33) -- (171.09,289.33) -- (171.09,296.06) -- (164.22,296.06) -- cycle ;
%Shape: Rectangle [id:dp8236525164374336] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (191.7,317.24) -- (198.56,317.24) -- (198.56,323.97) -- (191.7,323.97) -- cycle ;
%Shape: Rectangle [id:dp6538708519793085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (219.17,344.16) -- (226.04,344.16) -- (226.04,350.89) -- (219.17,350.89) -- cycle ;
%Straight Lines [id:da027506423665089486] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (191.89,288.99) -- (191.89,371.99) ;
%Straight Lines [id:da545858938020571] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (219.17,288.99) -- (219.55,371.99) ;

% Text Node
\draw (159.06,355.5) node  [font=\tiny,rotate=-270] [align=left] {Agent-3};
% Text Node
\draw (159.06,327.47) node  [font=\tiny,rotate=-270] [align=left] {Agent-2};
% Text Node
\draw (159.06,299.99) node  [font=\tiny,rotate=-270] [align=left] {Agent-1};
% Text Node
\draw (235.22,284.42) node  [font=\tiny] [align=left] {Agent-3};
% Text Node
\draw (207.18,284.42) node  [font=\tiny] [align=left] {Agent-2};
% Text Node
\draw (178.56,284.42) node  [font=\tiny] [align=left] {Agent-1};


\end{tikzpicture}


==> figure/apx_se3_example.tex <==
\begin{tikzpicture}[auto, node distance=3cm, every loop/.style={},
                    thick, main node/.style={circle,draw,font=\displaystyle}]

% Draw XYZ axes
\draw[->,thick] (1,0)--(6,0) node[right]{$\mathrm{X}$};
\draw[->,thick] (1,0)--(1,5) node[right, above]{$\mathrm{Y}$};                
                    
% Rover at ti
% \node[draw] at (2.5,4.2) {time $\ts{i}$};
\node[draw] at (5,1.8) {time $\ts{i}$};
\drawrover{3.75}{3}{0}{black!10}
\node (A) at (3.75,3) [circle, draw=black, fill=black, inner sep=0pt, minimum size=4pt, label=below:{\small A}] {};

% Rover at tj
% \node[draw] at (6.5,6.5) {time $\ts{j}$};
\node[draw] at (9,3.8) {time $\ts{j}$};
\drawrover{7.75}{5}{40}{black!10}
\node (B) at (7.75,5) [circle, draw=black, fill=black, inner sep=0pt, minimum size=4pt, label=below:{\small B}] {};


% Rotation axes 
% At A
\draw [->, black] (A) -- node [pos=1.0, right] {\small $\mathrm{X_{\scriptscriptstyle A}}$} (4.75,3);
\draw [->, black] (A) -- node [pos=1.0, above] {\small $\mathrm{Y_{\scriptscriptstyle A}}$} (3.75,4);

% At B
% ---
\node (Ya) at (7.75,6) [circle, draw=black, fill=black, inner sep=0pt, minimum size=0pt, label=above:{\small $\mathrm{Y_{\scriptscriptstyle A}}$}] {};
\node (Yb) at (7,5.66) [circle, draw=black, fill=black, inner sep=0pt, minimum size=0pt, label=above:{\small \color{black} $\mathrm{Y_{\scriptscriptstyle B}}$}] {};
% ---
\draw [->, black] (B) -- node [pos=1.0, above] {\small $\mathrm{X_{\scriptscriptstyle B}}$} (8.5,5.7);
\draw [->, black] (B) -- node [pos=1.0, above] {} (Yb);
% ---
\draw [dashed,->, black] (B) -- node [pos=1.0, right] {\small $\mathrm{X_{\scriptscriptstyle A}}$} (8.75,5);
\draw [dashed,->, black] (B) -- node [pos=1.0, above] {} (Ya);

% Rotation angle
\draw pic[->, draw=black, angle eccentricity=1.2, angle radius=0.5cm, pic text=$\theta$]{angle=Ya--B--Yb};

% Position vector
\draw [->, black] (A) -- node [black, pos=0.4, below right] {$\vec{p}{AB}{}{}=[x,y,z]^{\scriptscriptstyle \mathrm{T}}$} (B);


\end{tikzpicture}




==> figure/multiEval_agent_anchor_test_case_to1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1380); %set diagram left start at 0, and has height of 1380

%Straight Lines [id:da7887631993370562] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (360.14,950.11) -- (379.95,976.42) ;
%Shape: Arc [id:dp4718227329145849] 
\draw  [draw opacity=0] (373.59,970.18) .. controls (375.39,969.55) and (377.64,969.19) .. (380.07,969.22) .. controls (382.17,969.26) and (384.12,969.58) .. (385.75,970.12) -- (379.95,974.38) -- cycle ; \draw   (373.59,970.18) .. controls (375.39,969.55) and (377.64,969.19) .. (380.07,969.22) .. controls (382.17,969.26) and (384.12,969.58) .. (385.75,970.12) ;  
%Shape: Arc [id:dp9759389190833414] 
\draw  [draw opacity=0] (376.15,972.65) .. controls (377.31,972.41) and (378.6,972.28) .. (379.96,972.28) .. controls (381.33,972.29) and (382.63,972.43) .. (383.8,972.67) -- (379.95,976.42) -- cycle ; \draw   (376.15,972.65) .. controls (377.31,972.41) and (378.6,972.28) .. (379.96,972.28) .. controls (381.33,972.29) and (382.63,972.43) .. (383.8,972.67) ;  
%Shape: Arc [id:dp5812394031366896] 
\draw  [draw opacity=0] (372.84,966.88) .. controls (374.93,966.3) and (377.37,965.96) .. (379.97,965.97) .. controls (382.74,965.97) and (385.33,966.36) .. (387.5,967.03) -- (379.95,972.7) -- cycle ; \draw   (372.84,966.88) .. controls (374.93,966.3) and (377.37,965.96) .. (379.97,965.97) .. controls (382.74,965.97) and (385.33,966.36) .. (387.5,967.03) ;  
%Shape: Triangle [id:dp6299795315932041] 
\draw   (379.95,976.42) -- (383.55,980.27) -- (376.34,980.27) -- cycle ;

%Straight Lines [id:da0582639361327314] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (360.14,950.11) -- (410.16,951.3) ;
%Straight Lines [id:da8627493736265307] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (355.13,903.39) -- (420.68,906.93) ;
%Straight Lines [id:da24356551694187456] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (410.16,951.3) -- (420.68,906.93) ;
%Rounded Rect [id:dp14116464379841154] 
\draw   (349.85,903.08) .. controls (349.3,903.23) and (348.71,902.91) .. (348.54,902.36) -- (348.23,901.35) .. controls (348.06,900.8) and (348.37,900.23) .. (348.93,900.08) -- (348.93,900.08) .. controls (349.49,899.93) and (350.07,900.26) .. (350.24,900.81) -- (350.55,901.82) .. controls (350.72,902.37) and (350.41,902.93) .. (349.85,903.08) -- cycle ;
%Rounded Rect [id:dp19998609455009608] 
\draw   (351.74,909.23) .. controls (351.18,909.38) and (350.6,909.05) .. (350.43,908.5) -- (350.12,907.49) .. controls (349.95,906.94) and (350.26,906.38) .. (350.82,906.23) -- (350.82,906.23) .. controls (351.37,906.08) and (351.96,906.4) .. (352.13,906.95) -- (352.44,907.96) .. controls (352.61,908.51) and (352.3,909.08) .. (351.74,909.23) -- cycle ;
%Rounded Rect [id:dp4288825816581152] 
\draw   (359.31,900.55) .. controls (358.76,900.7) and (358.17,900.37) .. (358,899.82) -- (357.69,898.81) .. controls (357.52,898.26) and (357.84,897.7) .. (358.39,897.55) -- (358.39,897.55) .. controls (358.95,897.4) and (359.54,897.72) .. (359.71,898.27) -- (360.02,899.29) .. controls (360.18,899.84) and (359.87,900.4) .. (359.31,900.55) -- cycle ;
%Rounded Rect [id:dp23608650275826248] 
\draw   (361.2,906.7) .. controls (360.65,906.85) and (360.06,906.52) .. (359.89,905.97) -- (359.58,904.96) .. controls (359.41,904.41) and (359.73,903.84) .. (360.28,903.69) -- (360.28,903.69) .. controls (360.84,903.55) and (361.42,903.87) .. (361.59,904.42) -- (361.9,905.43) .. controls (362.07,905.98) and (361.76,906.55) .. (361.2,906.7) -- cycle ;
%Rounded Rect [id:dp9661826786289731] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (354.35,909.35) .. controls (353.46,909.59) and (352.52,909.07) .. (352.25,908.19) -- (349.96,900.74) .. controls (349.69,899.86) and (350.19,898.96) .. (351.08,898.72) -- (355.92,897.43) .. controls (356.81,897.19) and (357.75,897.71) .. (358.02,898.59) -- (360.3,906.04) .. controls (360.57,906.92) and (360.07,907.82) .. (359.18,908.06) -- cycle ;

%Rounded Rect [id:dp8849770326403874] 
\draw   (406.74,947.53) .. controls (406.24,947.26) and (406.08,946.65) .. (406.38,946.17) -- (406.97,945.21) .. controls (407.27,944.73) and (407.92,944.56) .. (408.42,944.83) -- (408.42,944.83) .. controls (408.92,945.1) and (409.08,945.72) .. (408.78,946.2) -- (408.19,947.15) .. controls (407.89,947.63) and (407.24,947.8) .. (406.74,947.53) -- cycle ;
%Rounded Rect [id:dp8167389764155327] 
\draw   (403.3,953.06) .. controls (402.8,952.79) and (402.64,952.18) .. (402.94,951.7) -- (403.53,950.74) .. controls (403.83,950.26) and (404.48,950.09) .. (404.98,950.36) -- (404.98,950.36) .. controls (405.48,950.63) and (405.64,951.24) .. (405.34,951.73) -- (404.75,952.68) .. controls (404.45,953.16) and (403.8,953.33) .. (403.3,953.06) -- cycle ;
%Rounded Rect [id:dp3792002622008499] 
\draw   (415.25,952.15) .. controls (414.75,951.88) and (414.59,951.27) .. (414.89,950.79) -- (415.48,949.83) .. controls (415.78,949.35) and (416.43,949.18) .. (416.93,949.45) -- (416.93,949.45) .. controls (417.43,949.72) and (417.59,950.33) .. (417.29,950.81) -- (416.7,951.77) .. controls (416.4,952.25) and (415.75,952.42) .. (415.25,952.15) -- cycle ;
%Rounded Rect [id:dp6973811956091832] 
\draw   (411.81,957.68) .. controls (411.31,957.41) and (411.15,956.8) .. (411.45,956.31) -- (412.04,955.36) .. controls (412.34,954.88) and (412.99,954.71) .. (413.49,954.98) -- (413.49,954.98) .. controls (413.99,955.25) and (414.15,955.86) .. (413.85,956.34) -- (413.26,957.3) .. controls (412.96,957.78) and (412.31,957.95) .. (411.81,957.68) -- cycle ;
%Rounded Rect [id:dp47397751472468563] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (405.01,954.9) .. controls (404.21,954.47) and (403.95,953.49) .. (404.43,952.72) -- (408.64,945.95) .. controls (409.12,945.18) and (410.16,944.91) .. (410.96,945.34) -- (415.31,947.7) .. controls (416.11,948.13) and (416.37,949.11) .. (415.89,949.88) -- (411.67,956.65) .. controls (411.19,957.42) and (410.16,957.7) .. (409.36,957.26) -- cycle ;

%Rounded Rect [id:dp19268536768520705] 
\draw   (355.27,948.18) .. controls (354.69,948.15) and (354.25,947.65) .. (354.29,947.08) -- (354.35,946.05) .. controls (354.39,945.47) and (354.89,945.03) .. (355.47,945.06) -- (355.47,945.06) .. controls (356.04,945.09) and (356.48,945.59) .. (356.44,946.17) -- (356.38,947.19) .. controls (356.34,947.77) and (355.84,948.21) .. (355.27,948.18) -- cycle ;
%Rounded Rect [id:dp6166675158114262] 
\draw   (354.86,954.56) .. controls (354.28,954.53) and (353.84,954.04) .. (353.88,953.46) -- (353.95,952.43) .. controls (353.98,951.85) and (354.48,951.41) .. (355.06,951.45) -- (355.06,951.45) .. controls (355.64,951.48) and (356.07,951.97) .. (356.04,952.55) -- (355.97,953.58) .. controls (355.93,954.15) and (355.44,954.59) .. (354.86,954.56) -- cycle ;
%Rounded Rect [id:dp40722230250561575] 
\draw   (365.09,948.73) .. controls (364.52,948.69) and (364.08,948.2) .. (364.12,947.62) -- (364.18,946.6) .. controls (364.22,946.02) and (364.72,945.58) .. (365.29,945.61) -- (365.29,945.61) .. controls (365.87,945.64) and (366.31,946.13) .. (366.27,946.71) -- (366.21,947.74) .. controls (366.17,948.32) and (365.67,948.76) .. (365.09,948.73) -- cycle ;
%Rounded Rect [id:dp7288292662552095] 
\draw   (364.69,955.11) .. controls (364.11,955.08) and (363.67,954.58) .. (363.71,954.01) -- (363.77,952.98) .. controls (363.81,952.4) and (364.31,951.96) .. (364.89,951.99) -- (364.89,951.99) .. controls (365.46,952.02) and (365.9,952.52) .. (365.86,953.09) -- (365.8,954.12) .. controls (365.76,954.7) and (365.26,955.14) .. (364.69,955.11) -- cycle ;
%Rounded Rect [id:dp6219576456072052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (357.28,955.49) .. controls (356.35,955.44) and (355.65,954.65) .. (355.71,953.72) -- (356.2,946.03) .. controls (356.26,945.1) and (357.06,944.4) .. (357.98,944.45) -- (363,944.73) .. controls (363.92,944.78) and (364.62,945.57) .. (364.57,946.49) -- (364.07,954.19) .. controls (364.02,955.11) and (363.22,955.82) .. (362.29,955.77) -- cycle ;

%Rounded Rect [id:dp21666644094351273] 
\draw   (425.96,906.66) .. controls (426.49,906.45) and (427.12,906.71) .. (427.35,907.23) -- (427.79,908.22) .. controls (428.03,908.74) and (427.79,909.33) .. (427.25,909.54) -- (427.25,909.54) .. controls (426.72,909.75) and (426.1,909.5) .. (425.86,908.97) -- (425.42,907.98) .. controls (425.18,907.46) and (425.43,906.87) .. (425.96,906.66) -- cycle ;
%Rounded Rect [id:dp90536202687051] 
\draw   (423.32,900.76) .. controls (423.85,900.55) and (424.47,900.81) .. (424.71,901.33) -- (425.15,902.32) .. controls (425.38,902.84) and (425.14,903.44) .. (424.61,903.64) -- (424.61,903.64) .. controls (424.07,903.85) and (423.45,903.6) .. (423.22,903.08) -- (422.77,902.09) .. controls (422.54,901.56) and (422.78,900.97) .. (423.32,900.76) -- cycle ;
%Rounded Rect [id:dp6594191100971559] 
\draw   (416.88,910.21) .. controls (417.41,910) and (418.04,910.25) .. (418.27,910.78) -- (418.71,911.77) .. controls (418.95,912.29) and (418.7,912.88) .. (418.17,913.09) -- (418.17,913.09) .. controls (417.64,913.3) and (417.02,913.04) .. (416.78,912.52) -- (416.34,911.53) .. controls (416.1,911.01) and (416.35,910.42) .. (416.88,910.21) -- cycle ;
%Rounded Rect [id:dp930765863496915] 
\draw   (414.23,904.31) .. controls (414.77,904.1) and (415.39,904.36) .. (415.62,904.88) -- (416.07,905.87) .. controls (416.3,906.39) and (416.06,906.98) .. (415.53,907.19) -- (415.53,907.19) .. controls (414.99,907.4) and (414.37,907.15) .. (414.14,906.62) -- (413.69,905.63) .. controls (413.46,905.11) and (413.7,904.52) .. (414.23,904.31) -- cycle ;
%Rounded Rect [id:dp573711881299703] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420.71,900.92) .. controls (421.56,900.59) and (422.56,901) .. (422.93,901.83) -- (426.15,909.01) .. controls (426.53,909.85) and (426.14,910.79) .. (425.28,911.13) -- (420.65,912.94) .. controls (419.79,913.27) and (418.8,912.87) .. (418.42,912.03) -- (415.2,904.85) .. controls (414.83,904.02) and (415.22,903.07) .. (416.07,902.74) -- cycle ;


% Text Node
\draw (361.14,965.78) node   [align=left] {1};
% Text Node
\draw (407.74,966.14) node   [align=left] {2};
% Text Node
\draw (420.56,893.82) node   [align=left] {3};
% Text Node
\draw (354.89,890.9) node   [align=left] {4};


\end{tikzpicture}


==> figure/multiEval_agent_anchor_test_case_to12.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1380); %set diagram left start at 0, and has height of 1380

%Straight Lines [id:da8495338463262062] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (244.75,950.11) -- (264.56,976.42) ;
%Straight Lines [id:da5811129408859143] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (294.78,951.3) -- (264.56,976.42) ;
%Shape: Arc [id:dp3828159249286285] 
\draw  [draw opacity=0] (258.2,970.18) .. controls (260.01,969.55) and (262.26,969.19) .. (264.68,969.22) .. controls (266.78,969.26) and (268.73,969.58) .. (270.37,970.12) -- (264.56,974.38) -- cycle ; \draw   (258.2,970.18) .. controls (260.01,969.55) and (262.26,969.19) .. (264.68,969.22) .. controls (266.78,969.26) and (268.73,969.58) .. (270.37,970.12) ;  
%Shape: Arc [id:dp13165738541657335] 
\draw  [draw opacity=0] (260.77,972.65) .. controls (261.93,972.41) and (263.22,972.28) .. (264.58,972.28) .. controls (265.95,972.29) and (267.25,972.43) .. (268.42,972.67) -- (264.56,976.42) -- cycle ; \draw   (260.77,972.65) .. controls (261.93,972.41) and (263.22,972.28) .. (264.58,972.28) .. controls (265.95,972.29) and (267.25,972.43) .. (268.42,972.67) ;  
%Shape: Arc [id:dp0213032654175066] 
\draw  [draw opacity=0] (257.45,966.88) .. controls (259.55,966.3) and (261.98,965.96) .. (264.58,965.97) .. controls (267.36,965.97) and (269.94,966.36) .. (272.12,967.03) -- (264.56,972.7) -- cycle ; \draw   (257.45,966.88) .. controls (259.55,966.3) and (261.98,965.96) .. (264.58,965.97) .. controls (267.36,965.97) and (269.94,966.36) .. (272.12,967.03) ;  
%Shape: Triangle [id:dp6586053915783263] 
\draw   (264.56,976.42) -- (268.17,980.27) -- (260.96,980.27) -- cycle ;

%Straight Lines [id:da6129948975293387] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (244.75,950.11) -- (294.78,951.3) ;
%Straight Lines [id:da988453618651228] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (239.75,903.39) -- (305.29,906.93) ;
%Straight Lines [id:da475689376645975] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (294.78,951.3) -- (305.29,906.93) ;
%Rounded Rect [id:dp021747649351844922] 
\draw   (234.47,903.08) .. controls (233.91,903.23) and (233.33,902.91) .. (233.16,902.36) -- (232.85,901.35) .. controls (232.68,900.8) and (232.99,900.23) .. (233.55,900.08) -- (233.55,900.08) .. controls (234.1,899.93) and (234.69,900.26) .. (234.86,900.81) -- (235.17,901.82) .. controls (235.34,902.37) and (235.02,902.93) .. (234.47,903.08) -- cycle ;
%Rounded Rect [id:dp3661640403660862] 
\draw   (236.36,909.23) .. controls (235.8,909.38) and (235.21,909.05) .. (235.04,908.5) -- (234.73,907.49) .. controls (234.56,906.94) and (234.88,906.38) .. (235.43,906.23) -- (235.43,906.23) .. controls (235.99,906.08) and (236.58,906.4) .. (236.75,906.95) -- (237.06,907.96) .. controls (237.23,908.51) and (236.91,909.08) .. (236.36,909.23) -- cycle ;
%Rounded Rect [id:dp8427808381748062] 
\draw   (243.93,900.55) .. controls (243.38,900.7) and (242.79,900.37) .. (242.62,899.82) -- (242.31,898.81) .. controls (242.14,898.26) and (242.45,897.7) .. (243.01,897.55) -- (243.01,897.55) .. controls (243.57,897.4) and (244.15,897.72) .. (244.32,898.27) -- (244.63,899.29) .. controls (244.8,899.84) and (244.49,900.4) .. (243.93,900.55) -- cycle ;
%Rounded Rect [id:dp06416368757093227] 
\draw   (245.82,906.7) .. controls (245.26,906.85) and (244.68,906.52) .. (244.51,905.97) -- (244.2,904.96) .. controls (244.03,904.41) and (244.34,903.84) .. (244.9,903.69) -- (244.9,903.69) .. controls (245.45,903.55) and (246.04,903.87) .. (246.21,904.42) -- (246.52,905.43) .. controls (246.69,905.98) and (246.38,906.55) .. (245.82,906.7) -- cycle ;
%Rounded Rect [id:dp4259328186439708] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.97,909.35) .. controls (238.08,909.59) and (237.14,909.07) .. (236.87,908.19) -- (234.58,900.74) .. controls (234.31,899.86) and (234.81,898.96) .. (235.7,898.72) -- (240.53,897.43) .. controls (241.42,897.19) and (242.36,897.71) .. (242.63,898.59) -- (244.92,906.04) .. controls (245.19,906.92) and (244.69,907.82) .. (243.8,908.06) -- cycle ;

%Rounded Rect [id:dp5807085349848484] 
\draw   (291.36,947.53) .. controls (290.86,947.26) and (290.69,946.65) .. (290.99,946.17) -- (291.59,945.21) .. controls (291.89,944.73) and (292.54,944.56) .. (293.04,944.83) -- (293.04,944.83) .. controls (293.54,945.1) and (293.7,945.72) .. (293.4,946.2) -- (292.8,947.15) .. controls (292.5,947.63) and (291.86,947.8) .. (291.36,947.53) -- cycle ;
%Rounded Rect [id:dp30305561033250406] 
\draw   (287.91,953.06) .. controls (287.41,952.79) and (287.25,952.18) .. (287.55,951.7) -- (288.15,950.74) .. controls (288.45,950.26) and (289.09,950.09) .. (289.6,950.36) -- (289.6,950.36) .. controls (290.1,950.63) and (290.26,951.24) .. (289.96,951.73) -- (289.36,952.68) .. controls (289.06,953.16) and (288.41,953.33) .. (287.91,953.06) -- cycle ;
%Rounded Rect [id:dp9654062465882766] 
\draw   (299.87,952.15) .. controls (299.37,951.88) and (299.21,951.27) .. (299.51,950.79) -- (300.1,949.83) .. controls (300.4,949.35) and (301.05,949.18) .. (301.55,949.45) -- (301.55,949.45) .. controls (302.05,949.72) and (302.21,950.33) .. (301.91,950.81) -- (301.32,951.77) .. controls (301.02,952.25) and (300.37,952.42) .. (299.87,952.15) -- cycle ;
%Rounded Rect [id:dp9624067125973744] 
\draw   (296.43,957.68) .. controls (295.93,957.41) and (295.76,956.8) .. (296.06,956.31) -- (296.66,955.36) .. controls (296.96,954.88) and (297.61,954.71) .. (298.11,954.98) -- (298.11,954.98) .. controls (298.61,955.25) and (298.77,955.86) .. (298.47,956.34) -- (297.87,957.3) .. controls (297.57,957.78) and (296.93,957.95) .. (296.43,957.68) -- cycle ;
%Rounded Rect [id:dp4275753396459784] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289.63,954.9) .. controls (288.83,954.47) and (288.57,953.49) .. (289.05,952.72) -- (293.26,945.95) .. controls (293.74,945.18) and (294.78,944.91) .. (295.58,945.34) -- (299.93,947.7) .. controls (300.73,948.13) and (300.98,949.11) .. (300.5,949.88) -- (296.29,956.65) .. controls (295.81,957.42) and (294.77,957.7) .. (293.97,957.26) -- cycle ;

%Rounded Rect [id:dp7013371036179201] 
\draw   (239.88,948.18) .. controls (239.31,948.15) and (238.87,947.65) .. (238.9,947.08) -- (238.97,946.05) .. controls (239.01,945.47) and (239.5,945.03) .. (240.08,945.06) -- (240.08,945.06) .. controls (240.66,945.09) and (241.1,945.59) .. (241.06,946.17) -- (241,947.19) .. controls (240.96,947.77) and (240.46,948.21) .. (239.88,948.18) -- cycle ;
%Rounded Rect [id:dp016269394408236826] 
\draw   (239.48,954.56) .. controls (238.9,954.53) and (238.46,954.04) .. (238.5,953.46) -- (238.56,952.43) .. controls (238.6,951.85) and (239.1,951.41) .. (239.67,951.45) -- (239.67,951.45) .. controls (240.25,951.48) and (240.69,951.97) .. (240.65,952.55) -- (240.59,953.58) .. controls (240.55,954.15) and (240.05,954.59) .. (239.48,954.56) -- cycle ;
%Rounded Rect [id:dp35881557190108493] 
\draw   (249.71,948.73) .. controls (249.13,948.69) and (248.69,948.2) .. (248.73,947.62) -- (248.8,946.6) .. controls (248.83,946.02) and (249.33,945.58) .. (249.91,945.61) -- (249.91,945.61) .. controls (250.49,945.64) and (250.92,946.13) .. (250.89,946.71) -- (250.82,947.74) .. controls (250.79,948.32) and (250.29,948.76) .. (249.71,948.73) -- cycle ;
%Rounded Rect [id:dp7335629369423289] 
\draw   (249.3,955.11) .. controls (248.73,955.08) and (248.29,954.58) .. (248.32,954.01) -- (248.39,952.98) .. controls (248.43,952.4) and (248.92,951.96) .. (249.5,951.99) -- (249.5,951.99) .. controls (250.08,952.02) and (250.52,952.52) .. (250.48,953.09) -- (250.42,954.12) .. controls (250.38,954.7) and (249.88,955.14) .. (249.3,955.11) -- cycle ;
%Rounded Rect [id:dp16864626446211217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (241.89,955.49) .. controls (240.97,955.44) and (240.27,954.65) .. (240.33,953.72) -- (240.82,946.03) .. controls (240.88,945.1) and (241.67,944.4) .. (242.6,944.45) -- (247.62,944.73) .. controls (248.54,944.78) and (249.24,945.57) .. (249.18,946.49) -- (248.69,954.19) .. controls (248.63,955.11) and (247.84,955.82) .. (246.91,955.77) -- cycle ;

%Rounded Rect [id:dp27793041139398234] 
\draw   (310.58,906.66) .. controls (311.11,906.45) and (311.73,906.71) .. (311.97,907.23) -- (312.41,908.22) .. controls (312.65,908.74) and (312.4,909.33) .. (311.87,909.54) -- (311.87,909.54) .. controls (311.34,909.75) and (310.71,909.5) .. (310.48,908.97) -- (310.03,907.98) .. controls (309.8,907.46) and (310.04,906.87) .. (310.58,906.66) -- cycle ;
%Rounded Rect [id:dp9676190870880955] 
\draw   (307.93,900.76) .. controls (308.47,900.55) and (309.09,900.81) .. (309.32,901.33) -- (309.77,902.32) .. controls (310,902.84) and (309.76,903.44) .. (309.22,903.64) -- (309.22,903.64) .. controls (308.69,903.85) and (308.07,903.6) .. (307.83,903.08) -- (307.39,902.09) .. controls (307.16,901.56) and (307.4,900.97) .. (307.93,900.76) -- cycle ;
%Rounded Rect [id:dp412913296286782] 
\draw   (301.5,910.21) .. controls (302.03,910) and (302.65,910.25) .. (302.89,910.78) -- (303.33,911.77) .. controls (303.56,912.29) and (303.32,912.88) .. (302.79,913.09) -- (302.79,913.09) .. controls (302.25,913.3) and (301.63,913.04) .. (301.4,912.52) -- (300.95,911.53) .. controls (300.72,911.01) and (300.96,910.42) .. (301.5,910.21) -- cycle ;
%Rounded Rect [id:dp4041943056689081] 
\draw   (298.85,904.31) .. controls (299.38,904.1) and (300.01,904.36) .. (300.24,904.88) -- (300.69,905.87) .. controls (300.92,906.39) and (300.68,906.98) .. (300.14,907.19) -- (300.14,907.19) .. controls (299.61,907.4) and (298.99,907.15) .. (298.75,906.62) -- (298.31,905.63) .. controls (298.08,905.11) and (298.32,904.52) .. (298.85,904.31) -- cycle ;
%Rounded Rect [id:dp6535634733160939] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305.33,900.92) .. controls (306.18,900.59) and (307.18,901) .. (307.55,901.83) -- (310.77,909.01) .. controls (311.14,909.85) and (310.75,910.79) .. (309.9,911.13) -- (305.26,912.94) .. controls (304.41,913.27) and (303.41,912.87) .. (303.04,912.03) -- (299.82,904.85) .. controls (299.45,904.02) and (299.84,903.07) .. (300.69,902.74) -- cycle ;


% Text Node
\draw (245.76,965.78) node   [align=left] {1};
% Text Node
\draw (292.36,966.14) node   [align=left] {2};
% Text Node
\draw (305.17,893.82) node   [align=left] {3};
% Text Node
\draw (240.51,890.9) node   [align=left] {4};


\end{tikzpicture}


==> figure/multiEval_agent_anchor_test_case_to1234.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1380); %set diagram left start at 0, and has height of 1380

%Straight Lines [id:da3722970770134756] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (129.38,950.11) -- (149.18,976.42) ;
%Straight Lines [id:da8269703074329584] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (179.4,951.3) -- (149.18,976.42) ;
%Straight Lines [id:da6861386189810712] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (189.92,906.93) -- (149.18,976.42) ;
%Straight Lines [id:da12785701960264284] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (124.37,903.39) -- (149.18,974.38) ;
%Shape: Arc [id:dp6208050544307832] 
\draw  [draw opacity=0] (142.82,970.18) .. controls (144.63,969.55) and (146.88,969.19) .. (149.3,969.22) .. controls (151.4,969.26) and (153.35,969.58) .. (154.99,970.12) -- (149.18,974.38) -- cycle ; \draw   (142.82,970.18) .. controls (144.63,969.55) and (146.88,969.19) .. (149.3,969.22) .. controls (151.4,969.26) and (153.35,969.58) .. (154.99,970.12) ;  
%Shape: Arc [id:dp1264824522989224] 
\draw  [draw opacity=0] (145.39,972.65) .. controls (146.55,972.41) and (147.84,972.28) .. (149.2,972.28) .. controls (150.57,972.29) and (151.87,972.43) .. (153.04,972.67) -- (149.18,976.42) -- cycle ; \draw   (145.39,972.65) .. controls (146.55,972.41) and (147.84,972.28) .. (149.2,972.28) .. controls (150.57,972.29) and (151.87,972.43) .. (153.04,972.67) ;  
%Shape: Arc [id:dp757640315818679] 
\draw  [draw opacity=0] (142.07,966.88) .. controls (144.17,966.3) and (146.6,965.96) .. (149.21,965.97) .. controls (151.98,965.97) and (154.56,966.36) .. (156.74,967.03) -- (149.18,972.7) -- cycle ; \draw   (142.07,966.88) .. controls (144.17,966.3) and (146.6,965.96) .. (149.21,965.97) .. controls (151.98,965.97) and (154.56,966.36) .. (156.74,967.03) ;  
%Shape: Triangle [id:dp40769683883687535] 
\draw   (149.18,976.42) -- (152.79,980.27) -- (145.58,980.27) -- cycle ;

%Straight Lines [id:da03873796821173836] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (129.38,950.11) -- (179.4,951.3) ;
%Straight Lines [id:da03232975051525522] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (124.37,903.39) -- (189.92,906.93) ;
%Straight Lines [id:da3714230359940217] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (179.4,951.3) -- (189.92,906.93) ;
%Rounded Rect [id:dp8206958554254631] 
\draw   (119.09,903.08) .. controls (118.53,903.23) and (117.95,902.91) .. (117.78,902.36) -- (117.47,901.35) .. controls (117.3,900.8) and (117.61,900.23) .. (118.17,900.08) -- (118.17,900.08) .. controls (118.72,899.93) and (119.31,900.26) .. (119.48,900.81) -- (119.79,901.82) .. controls (119.96,902.37) and (119.65,902.93) .. (119.09,903.08) -- cycle ;
%Rounded Rect [id:dp856934664684794] 
\draw   (120.98,909.23) .. controls (120.42,909.38) and (119.83,909.05) .. (119.67,908.5) -- (119.35,907.49) .. controls (119.19,906.94) and (119.5,906.38) .. (120.06,906.23) -- (120.06,906.23) .. controls (120.61,906.08) and (121.2,906.4) .. (121.37,906.95) -- (121.68,907.96) .. controls (121.85,908.51) and (121.53,909.08) .. (120.98,909.23) -- cycle ;
%Rounded Rect [id:dp2173161221663058] 
\draw   (128.55,900.55) .. controls (128,900.7) and (127.41,900.37) .. (127.24,899.82) -- (126.93,898.81) .. controls (126.76,898.26) and (127.07,897.7) .. (127.63,897.55) -- (127.63,897.55) .. controls (128.19,897.4) and (128.77,897.72) .. (128.94,898.27) -- (129.25,899.29) .. controls (129.42,899.84) and (129.11,900.4) .. (128.55,900.55) -- cycle ;
%Rounded Rect [id:dp9292501015384764] 
\draw   (130.44,906.7) .. controls (129.88,906.85) and (129.3,906.52) .. (129.13,905.97) -- (128.82,904.96) .. controls (128.65,904.41) and (128.96,903.84) .. (129.52,903.69) -- (129.52,903.69) .. controls (130.07,903.55) and (130.66,903.87) .. (130.83,904.42) -- (131.14,905.43) .. controls (131.31,905.98) and (131,906.55) .. (130.44,906.7) -- cycle ;
%Rounded Rect [id:dp943456139103689] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (123.59,909.35) .. controls (122.7,909.59) and (121.76,909.07) .. (121.49,908.19) -- (119.2,900.74) .. controls (118.93,899.86) and (119.43,898.96) .. (120.32,898.72) -- (125.15,897.43) .. controls (126.04,897.19) and (126.98,897.71) .. (127.25,898.59) -- (129.54,906.04) .. controls (129.81,906.92) and (129.31,907.82) .. (128.42,908.06) -- cycle ;

%Rounded Rect [id:dp4350991322479978] 
\draw   (175.98,947.53) .. controls (175.48,947.26) and (175.31,946.65) .. (175.61,946.17) -- (176.21,945.21) .. controls (176.51,944.73) and (177.16,944.56) .. (177.66,944.83) -- (177.66,944.83) .. controls (178.16,945.1) and (178.32,945.72) .. (178.02,946.2) -- (177.43,947.15) .. controls (177.13,947.63) and (176.48,947.8) .. (175.98,947.53) -- cycle ;
%Rounded Rect [id:dp18525037224986296] 
\draw   (172.54,953.06) .. controls (172.04,952.79) and (171.87,952.18) .. (172.17,951.7) -- (172.77,950.74) .. controls (173.07,950.26) and (173.72,950.09) .. (174.22,950.36) -- (174.22,950.36) .. controls (174.72,950.63) and (174.88,951.24) .. (174.58,951.73) -- (173.98,952.68) .. controls (173.68,953.16) and (173.04,953.33) .. (172.54,953.06) -- cycle ;
%Rounded Rect [id:dp8023802750853245] 
\draw   (184.49,952.15) .. controls (183.99,951.88) and (183.83,951.27) .. (184.13,950.79) -- (184.72,949.83) .. controls (185.02,949.35) and (185.67,949.18) .. (186.17,949.45) -- (186.17,949.45) .. controls (186.67,949.72) and (186.83,950.33) .. (186.53,950.81) -- (185.94,951.77) .. controls (185.64,952.25) and (184.99,952.42) .. (184.49,952.15) -- cycle ;
%Rounded Rect [id:dp3767254497533655] 
\draw   (181.05,957.68) .. controls (180.55,957.41) and (180.38,956.8) .. (180.68,956.31) -- (181.28,955.36) .. controls (181.58,954.88) and (182.23,954.71) .. (182.73,954.98) -- (182.73,954.98) .. controls (183.23,955.25) and (183.39,955.86) .. (183.09,956.34) -- (182.5,957.3) .. controls (182.2,957.78) and (181.55,957.95) .. (181.05,957.68) -- cycle ;
%Rounded Rect [id:dp2284640857831105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (174.25,954.9) .. controls (173.45,954.47) and (173.19,953.49) .. (173.67,952.72) -- (177.88,945.95) .. controls (178.36,945.18) and (179.4,944.91) .. (180.2,945.34) -- (184.55,947.7) .. controls (185.35,948.13) and (185.61,949.11) .. (185.13,949.88) -- (180.91,956.65) .. controls (180.43,957.42) and (179.39,957.7) .. (178.59,957.26) -- cycle ;

%Rounded Rect [id:dp7841105243715523] 
\draw   (124.5,948.18) .. controls (123.93,948.15) and (123.49,947.65) .. (123.53,947.08) -- (123.59,946.05) .. controls (123.63,945.47) and (124.13,945.03) .. (124.7,945.06) -- (124.7,945.06) .. controls (125.28,945.09) and (125.72,945.59) .. (125.68,946.17) -- (125.62,947.19) .. controls (125.58,947.77) and (125.08,948.21) .. (124.5,948.18) -- cycle ;
%Rounded Rect [id:dp029228504055269666] 
\draw   (124.1,954.56) .. controls (123.52,954.53) and (123.08,954.04) .. (123.12,953.46) -- (123.18,952.43) .. controls (123.22,951.85) and (123.72,951.41) .. (124.3,951.45) -- (124.3,951.45) .. controls (124.87,951.48) and (125.31,951.97) .. (125.27,952.55) -- (125.21,953.58) .. controls (125.17,954.15) and (124.67,954.59) .. (124.1,954.56) -- cycle ;
%Rounded Rect [id:dp03547287174137459] 
\draw   (134.33,948.73) .. controls (133.75,948.69) and (133.32,948.2) .. (133.35,947.62) -- (133.42,946.6) .. controls (133.46,946.02) and (133.95,945.58) .. (134.53,945.61) -- (134.53,945.61) .. controls (135.11,945.64) and (135.55,946.13) .. (135.51,946.71) -- (135.44,947.74) .. controls (135.41,948.32) and (134.91,948.76) .. (134.33,948.73) -- cycle ;
%Rounded Rect [id:dp41685739419100887] 
\draw   (133.92,955.11) .. controls (133.35,955.08) and (132.91,954.58) .. (132.95,954.01) -- (133.01,952.98) .. controls (133.05,952.4) and (133.55,951.96) .. (134.12,951.99) -- (134.12,951.99) .. controls (134.7,952.02) and (135.14,952.52) .. (135.1,953.09) -- (135.04,954.12) .. controls (135,954.7) and (134.5,955.14) .. (133.92,955.11) -- cycle ;
%Rounded Rect [id:dp3289411145920428] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126.51,955.49) .. controls (125.59,955.44) and (124.89,954.65) .. (124.95,953.72) -- (125.44,946.03) .. controls (125.5,945.1) and (126.29,944.4) .. (127.22,944.45) -- (132.24,944.73) .. controls (133.16,944.78) and (133.86,945.57) .. (133.8,946.49) -- (133.31,954.19) .. controls (133.25,955.11) and (132.46,955.82) .. (131.53,955.77) -- cycle ;

%Rounded Rect [id:dp9115324693792287] 
\draw   (195.2,906.66) .. controls (195.73,906.45) and (196.35,906.71) .. (196.59,907.23) -- (197.03,908.22) .. controls (197.27,908.74) and (197.02,909.33) .. (196.49,909.54) -- (196.49,909.54) .. controls (195.96,909.75) and (195.33,909.5) .. (195.1,908.97) -- (194.66,907.98) .. controls (194.42,907.46) and (194.66,906.87) .. (195.2,906.66) -- cycle ;
%Rounded Rect [id:dp14653255230314988] 
\draw   (192.55,900.76) .. controls (193.09,900.55) and (193.71,900.81) .. (193.94,901.33) -- (194.39,902.32) .. controls (194.62,902.84) and (194.38,903.44) .. (193.85,903.64) -- (193.85,903.64) .. controls (193.31,903.85) and (192.69,903.6) .. (192.46,903.08) -- (192.01,902.09) .. controls (191.78,901.56) and (192.02,900.97) .. (192.55,900.76) -- cycle ;
%Rounded Rect [id:dp9319187608663008] 
\draw   (186.12,910.21) .. controls (186.65,910) and (187.27,910.25) .. (187.51,910.78) -- (187.95,911.77) .. controls (188.19,912.29) and (187.94,912.88) .. (187.41,913.09) -- (187.41,913.09) .. controls (186.88,913.3) and (186.25,913.04) .. (186.02,912.52) -- (185.57,911.53) .. controls (185.34,911.01) and (185.58,910.42) .. (186.12,910.21) -- cycle ;
%Rounded Rect [id:dp920343369068275] 
\draw   (183.47,904.31) .. controls (184.01,904.1) and (184.63,904.36) .. (184.86,904.88) -- (185.31,905.87) .. controls (185.54,906.39) and (185.3,906.98) .. (184.76,907.19) -- (184.76,907.19) .. controls (184.23,907.4) and (183.61,907.15) .. (183.37,906.62) -- (182.93,905.63) .. controls (182.7,905.11) and (182.94,904.52) .. (183.47,904.31) -- cycle ;
%Rounded Rect [id:dp1600008584297946] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.95,900.92) .. controls (190.8,900.59) and (191.8,901) .. (192.17,901.83) -- (195.39,909.01) .. controls (195.76,909.85) and (195.38,910.79) .. (194.52,911.13) -- (189.88,912.94) .. controls (189.03,913.27) and (188.04,912.87) .. (187.66,912.03) -- (184.44,904.85) .. controls (184.07,904.02) and (184.46,903.07) .. (185.31,902.74) -- cycle ;


% Text Node
\draw (130.38,965.78) node   [align=left] {1};
% Text Node
\draw (176.98,966.14) node   [align=left] {2};
% Text Node
\draw (189.79,893.82) node   [align=left] {3};
% Text Node
\draw (125.13,890.9) node   [align=left] {4};


\end{tikzpicture}


==> figure/multiEval_inter_agent_test_case1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1380); %set diagram left start at 0, and has height of 1380

%Straight Lines [id:da7257423814561843] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (125,853.79) -- (185.54,810.62) ;
%Straight Lines [id:da5887433873762835] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (119.99,807.08) -- (175.02,854.99) ;
%Straight Lines [id:da2628211576521472] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (125,853.79) -- (175.02,854.99) ;
%Straight Lines [id:da23514146072340103] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (119.99,807.08) -- (185.54,810.62) ;
%Straight Lines [id:da6270989327191608] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (175.02,854.99) -- (185.54,810.62) ;
%Straight Lines [id:da09888391337301583] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (119.99,807.08) -- (125,853.79) ;
%Rounded Rect [id:dp07710843061175177] 
\draw   (114.71,806.77) .. controls (114.16,806.92) and (113.57,806.59) .. (113.4,806.04) -- (113.09,805.03) .. controls (112.92,804.48) and (113.23,803.92) .. (113.79,803.77) -- (113.79,803.77) .. controls (114.35,803.62) and (114.93,803.94) .. (115.1,804.49) -- (115.41,805.5) .. controls (115.58,806.05) and (115.27,806.62) .. (114.71,806.77) -- cycle ;
%Rounded Rect [id:dp8587630968154746] 
\draw   (116.6,812.92) .. controls (116.04,813.06) and (115.46,812.74) .. (115.29,812.19) -- (114.98,811.18) .. controls (114.81,810.63) and (115.12,810.06) .. (115.68,809.91) -- (115.68,809.91) .. controls (116.23,809.76) and (116.82,810.09) .. (116.99,810.64) -- (117.3,811.65) .. controls (117.47,812.2) and (117.16,812.77) .. (116.6,812.92) -- cycle ;
%Rounded Rect [id:dp6813569953208248] 
\draw   (124.17,804.24) .. controls (123.62,804.39) and (123.03,804.06) .. (122.86,803.51) -- (122.55,802.5) .. controls (122.38,801.95) and (122.7,801.38) .. (123.25,801.23) -- (123.25,801.23) .. controls (123.81,801.09) and (124.4,801.41) .. (124.57,801.96) -- (124.88,802.97) .. controls (125.04,803.52) and (124.73,804.09) .. (124.17,804.24) -- cycle ;
%Rounded Rect [id:dp8426377767068196] 
\draw   (126.06,810.38) .. controls (125.51,810.53) and (124.92,810.21) .. (124.75,809.66) -- (124.44,808.64) .. controls (124.27,808.1) and (124.59,807.53) .. (125.14,807.38) -- (125.14,807.38) .. controls (125.7,807.23) and (126.28,807.56) .. (126.45,808.11) -- (126.76,809.12) .. controls (126.93,809.67) and (126.62,810.23) .. (126.06,810.38) -- cycle ;
%Rounded Rect [id:dp9308415364253158] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (119.21,813.04) .. controls (118.32,813.28) and (117.38,812.76) .. (117.11,811.88) -- (114.82,804.43) .. controls (114.55,803.55) and (115.05,802.64) .. (115.94,802.41) -- (120.78,801.11) .. controls (121.67,800.88) and (122.61,801.4) .. (122.88,802.28) -- (125.16,809.72) .. controls (125.43,810.6) and (124.93,811.51) .. (124.04,811.75) -- cycle ;

%Rounded Rect [id:dp04753999840285117] 
\draw   (171.6,851.22) .. controls (171.1,850.95) and (170.94,850.34) .. (171.24,849.86) -- (171.83,848.9) .. controls (172.13,848.42) and (172.78,848.25) .. (173.28,848.52) -- (173.28,848.52) .. controls (173.78,848.79) and (173.94,849.4) .. (173.64,849.88) -- (173.05,850.84) .. controls (172.75,851.32) and (172.1,851.49) .. (171.6,851.22) -- cycle ;
%Rounded Rect [id:dp7825585926755695] 
\draw   (168.16,856.75) .. controls (167.66,856.48) and (167.5,855.87) .. (167.8,855.38) -- (168.39,854.43) .. controls (168.69,853.95) and (169.34,853.78) .. (169.84,854.05) -- (169.84,854.05) .. controls (170.34,854.32) and (170.5,854.93) .. (170.2,855.41) -- (169.61,856.37) .. controls (169.31,856.85) and (168.66,857.02) .. (168.16,856.75) -- cycle ;
%Rounded Rect [id:dp39673623436053207] 
\draw   (180.11,855.84) .. controls (179.61,855.56) and (179.45,854.95) .. (179.75,854.47) -- (180.34,853.52) .. controls (180.64,853.03) and (181.29,852.86) .. (181.79,853.14) -- (181.79,853.14) .. controls (182.29,853.41) and (182.45,854.02) .. (182.15,854.5) -- (181.56,855.45) .. controls (181.26,855.94) and (180.61,856.11) .. (180.11,855.84) -- cycle ;
%Rounded Rect [id:dp8753417251765581] 
\draw   (176.67,861.36) .. controls (176.17,861.09) and (176.01,860.48) .. (176.31,860) -- (176.9,859.05) .. controls (177.2,858.56) and (177.85,858.39) .. (178.35,858.66) -- (178.35,858.66) .. controls (178.85,858.94) and (179.01,859.55) .. (178.71,860.03) -- (178.12,860.98) .. controls (177.82,861.46) and (177.17,861.64) .. (176.67,861.36) -- cycle ;
%Rounded Rect [id:dp22600527116490132] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.87,858.59) .. controls (169.07,858.16) and (168.81,857.18) .. (169.29,856.41) -- (173.5,849.64) .. controls (173.98,848.87) and (175.02,848.59) .. (175.82,849.03) -- (180.17,851.38) .. controls (180.97,851.82) and (181.23,852.8) .. (180.75,853.57) -- (176.53,860.34) .. controls (176.05,861.11) and (175.02,861.38) .. (174.22,860.95) -- cycle ;

%Rounded Rect [id:dp8253877433213008] 
\draw   (120.13,851.87) .. controls (119.55,851.83) and (119.11,851.34) .. (119.15,850.76) -- (119.21,849.74) .. controls (119.25,849.16) and (119.75,848.72) .. (120.33,848.75) -- (120.33,848.75) .. controls (120.9,848.78) and (121.34,849.27) .. (121.3,849.85) -- (121.24,850.88) .. controls (121.2,851.46) and (120.7,851.9) .. (120.13,851.87) -- cycle ;
%Rounded Rect [id:dp7528404208933672] 
\draw   (119.72,858.25) .. controls (119.14,858.22) and (118.7,857.72) .. (118.74,857.15) -- (118.81,856.12) .. controls (118.84,855.54) and (119.34,855.1) .. (119.92,855.13) -- (119.92,855.13) .. controls (120.5,855.16) and (120.93,855.66) .. (120.9,856.23) -- (120.83,857.26) .. controls (120.79,857.84) and (120.3,858.28) .. (119.72,858.25) -- cycle ;
%Rounded Rect [id:dp1958526145928774] 
\draw   (129.95,852.41) .. controls (129.38,852.38) and (128.94,851.89) .. (128.98,851.31) -- (129.04,850.28) .. controls (129.08,849.7) and (129.58,849.26) .. (130.15,849.29) -- (130.15,849.29) .. controls (130.73,849.33) and (131.17,849.82) .. (131.13,850.4) -- (131.07,851.43) .. controls (131.03,852) and (130.53,852.44) .. (129.95,852.41) -- cycle ;
%Rounded Rect [id:dp1331411637688129] 
\draw   (129.55,858.8) .. controls (128.97,858.76) and (128.53,858.27) .. (128.57,857.69) -- (128.63,856.66) .. controls (128.67,856.09) and (129.17,855.65) .. (129.75,855.68) -- (129.75,855.68) .. controls (130.32,855.71) and (130.76,856.2) .. (130.72,856.78) -- (130.66,857.81) .. controls (130.62,858.39) and (130.12,858.83) .. (129.55,858.8) -- cycle ;
%Rounded Rect [id:dp3801286248932496] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.14,859.17) .. controls (121.21,859.12) and (120.51,858.33) .. (120.57,857.41) -- (121.06,849.71) .. controls (121.12,848.79) and (121.92,848.08) .. (122.84,848.13) -- (127.86,848.41) .. controls (128.78,848.46) and (129.48,849.25) .. (129.43,850.18) -- (128.93,857.87) .. controls (128.88,858.8) and (128.08,859.5) .. (127.15,859.45) -- cycle ;

%Rounded Rect [id:dp2493318549018292] 
\draw   (190.82,810.35) .. controls (191.35,810.14) and (191.98,810.39) .. (192.21,810.91) -- (192.65,811.9) .. controls (192.89,812.43) and (192.65,813.02) .. (192.11,813.23) -- (192.11,813.23) .. controls (191.58,813.44) and (190.96,813.18) .. (190.72,812.66) -- (190.28,811.67) .. controls (190.04,811.15) and (190.29,810.55) .. (190.82,810.35) -- cycle ;
%Rounded Rect [id:dp1359974153347524] 
\draw   (188.18,804.45) .. controls (188.71,804.24) and (189.33,804.49) .. (189.57,805.02) -- (190.01,806.01) .. controls (190.24,806.53) and (190,807.12) .. (189.47,807.33) -- (189.47,807.33) .. controls (188.93,807.54) and (188.31,807.28) .. (188.08,806.76) -- (187.63,805.77) .. controls (187.4,805.25) and (187.64,804.66) .. (188.18,804.45) -- cycle ;
%Rounded Rect [id:dp3325030835355165] 
\draw   (181.74,813.89) .. controls (182.27,813.69) and (182.9,813.94) .. (183.13,814.46) -- (183.57,815.45) .. controls (183.81,815.97) and (183.56,816.57) .. (183.03,816.78) -- (183.03,816.78) .. controls (182.5,816.98) and (181.88,816.73) .. (181.64,816.21) -- (181.2,815.22) .. controls (180.96,814.69) and (181.21,814.1) .. (181.74,813.89) -- cycle ;
%Rounded Rect [id:dp1834148842301646] 
\draw   (179.09,808) .. controls (179.63,807.79) and (180.25,808.04) .. (180.48,808.56) -- (180.93,809.55) .. controls (181.16,810.08) and (180.92,810.67) .. (180.39,810.88) -- (180.39,810.88) .. controls (179.85,811.09) and (179.23,810.83) .. (179,810.31) -- (178.55,809.32) .. controls (178.32,808.8) and (178.56,808.2) .. (179.09,808) -- cycle ;
%Rounded Rect [id:dp8185228495345732] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185.57,804.61) .. controls (186.42,804.28) and (187.42,804.68) .. (187.79,805.52) -- (191.01,812.7) .. controls (191.39,813.53) and (191,814.48) .. (190.14,814.81) -- (185.51,816.62) .. controls (184.65,816.96) and (183.66,816.55) .. (183.28,815.72) -- (180.06,808.54) .. controls (179.69,807.7) and (180.08,806.76) .. (180.93,806.42) -- cycle ;


% Text Node
\draw (125.01,869.47) node   [align=left] {1};
% Text Node
\draw (171.6,869.82) node   [align=left] {2};
% Text Node
\draw (185.42,797.51) node   [align=left] {3};
% Text Node
\draw (120.75,794.59) node   [align=left] {4};


\end{tikzpicture}


==> figure/multiEval_inter_agent_test_case2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1380); %set diagram left start at 0, and has height of 1380

%Straight Lines [id:da9376458271379102] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (237.25,807.08) -- (292.27,854.99) ;
%Straight Lines [id:da9794988285374008] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (242.25,853.79) -- (292.27,854.99) ;
%Straight Lines [id:da7707292100809867] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (237.25,807.08) -- (302.79,810.62) ;
%Straight Lines [id:da5082530472522409] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (292.27,854.99) -- (302.79,810.62) ;
%Rounded Rect [id:dp4158551821803155] 
\draw   (231.97,806.77) .. controls (231.41,806.92) and (230.82,806.59) .. (230.65,806.04) -- (230.34,805.03) .. controls (230.18,804.48) and (230.49,803.92) .. (231.04,803.77) -- (231.04,803.77) .. controls (231.6,803.62) and (232.19,803.94) .. (232.36,804.49) -- (232.67,805.5) .. controls (232.84,806.05) and (232.52,806.62) .. (231.97,806.77) -- cycle ;
%Rounded Rect [id:dp9152396020388567] 
\draw   (233.86,812.92) .. controls (233.3,813.06) and (232.71,812.74) .. (232.54,812.19) -- (232.23,811.18) .. controls (232.06,810.63) and (232.38,810.06) .. (232.93,809.91) -- (232.93,809.91) .. controls (233.49,809.76) and (234.08,810.09) .. (234.25,810.64) -- (234.56,811.65) .. controls (234.72,812.2) and (234.41,812.77) .. (233.86,812.92) -- cycle ;
%Rounded Rect [id:dp6022572275763496] 
\draw   (241.43,804.24) .. controls (240.87,804.39) and (240.29,804.06) .. (240.12,803.51) -- (239.81,802.5) .. controls (239.64,801.95) and (239.95,801.38) .. (240.51,801.23) -- (240.51,801.23) .. controls (241.06,801.09) and (241.65,801.41) .. (241.82,801.96) -- (242.13,802.97) .. controls (242.3,803.52) and (241.99,804.09) .. (241.43,804.24) -- cycle ;
%Rounded Rect [id:dp43568987971999784] 
\draw   (243.32,810.38) .. controls (242.76,810.53) and (242.17,810.21) .. (242.01,809.66) -- (241.7,808.64) .. controls (241.53,808.1) and (241.84,807.53) .. (242.4,807.38) -- (242.4,807.38) .. controls (242.95,807.23) and (243.54,807.56) .. (243.71,808.11) -- (244.02,809.12) .. controls (244.19,809.67) and (243.87,810.23) .. (243.32,810.38) -- cycle ;
%Rounded Rect [id:dp15730381550076844] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.46,813.04) .. controls (235.57,813.28) and (234.63,812.76) .. (234.36,811.88) -- (232.08,804.43) .. controls (231.81,803.55) and (232.31,802.64) .. (233.2,802.41) -- (238.03,801.11) .. controls (238.92,800.88) and (239.86,801.4) .. (240.13,802.28) -- (242.42,809.72) .. controls (242.69,810.6) and (242.19,811.51) .. (241.3,811.75) -- cycle ;

%Rounded Rect [id:dp9936775431064315] 
\draw   (288.85,851.22) .. controls (288.35,850.95) and (288.19,850.34) .. (288.49,849.86) -- (289.09,848.9) .. controls (289.39,848.42) and (290.04,848.25) .. (290.54,848.52) -- (290.54,848.52) .. controls (291.04,848.79) and (291.2,849.4) .. (290.9,849.88) -- (290.3,850.84) .. controls (290,851.32) and (289.35,851.49) .. (288.85,851.22) -- cycle ;
%Rounded Rect [id:dp04816557682021683] 
\draw   (285.41,856.75) .. controls (284.91,856.48) and (284.75,855.87) .. (285.05,855.38) -- (285.64,854.43) .. controls (285.94,853.95) and (286.59,853.78) .. (287.09,854.05) -- (287.09,854.05) .. controls (287.59,854.32) and (287.76,854.93) .. (287.46,855.41) -- (286.86,856.37) .. controls (286.56,856.85) and (285.91,857.02) .. (285.41,856.75) -- cycle ;
%Rounded Rect [id:dp5668589652716695] 
\draw   (297.37,855.84) .. controls (296.87,855.56) and (296.7,854.95) .. (297,854.47) -- (297.6,853.52) .. controls (297.9,853.03) and (298.55,852.86) .. (299.05,853.14) -- (299.05,853.14) .. controls (299.55,853.41) and (299.71,854.02) .. (299.41,854.5) -- (298.81,855.45) .. controls (298.51,855.94) and (297.87,856.11) .. (297.37,855.84) -- cycle ;
%Rounded Rect [id:dp25311695726773176] 
\draw   (293.92,861.36) .. controls (293.42,861.09) and (293.26,860.48) .. (293.56,860) -- (294.16,859.05) .. controls (294.46,858.56) and (295.11,858.39) .. (295.61,858.66) -- (295.61,858.66) .. controls (296.11,858.94) and (296.27,859.55) .. (295.97,860.03) -- (295.37,860.98) .. controls (295.07,861.46) and (294.42,861.64) .. (293.92,861.36) -- cycle ;
%Rounded Rect [id:dp5382388157227622] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (287.12,858.59) .. controls (286.32,858.16) and (286.06,857.18) .. (286.54,856.41) -- (290.76,849.64) .. controls (291.24,848.87) and (292.28,848.59) .. (293.08,849.03) -- (297.42,851.38) .. controls (298.22,851.82) and (298.48,852.8) .. (298,853.57) -- (293.79,860.34) .. controls (293.31,861.11) and (292.27,861.38) .. (291.47,860.95) -- cycle ;

%Rounded Rect [id:dp23677878566650623] 
\draw   (237.38,851.87) .. controls (236.8,851.83) and (236.37,851.34) .. (236.4,850.76) -- (236.47,849.74) .. controls (236.51,849.16) and (237,848.72) .. (237.58,848.75) -- (237.58,848.75) .. controls (238.16,848.78) and (238.6,849.27) .. (238.56,849.85) -- (238.49,850.88) .. controls (238.46,851.46) and (237.96,851.9) .. (237.38,851.87) -- cycle ;
%Rounded Rect [id:dp563905746159778] 
\draw   (236.97,858.25) .. controls (236.4,858.22) and (235.96,857.72) .. (236,857.15) -- (236.06,856.12) .. controls (236.1,855.54) and (236.6,855.1) .. (237.17,855.13) -- (237.17,855.13) .. controls (237.75,855.16) and (238.19,855.66) .. (238.15,856.23) -- (238.09,857.26) .. controls (238.05,857.84) and (237.55,858.28) .. (236.97,858.25) -- cycle ;
%Rounded Rect [id:dp7486458768320776] 
\draw   (247.21,852.41) .. controls (246.63,852.38) and (246.19,851.89) .. (246.23,851.31) -- (246.3,850.28) .. controls (246.33,849.7) and (246.83,849.26) .. (247.41,849.29) -- (247.41,849.29) .. controls (247.99,849.33) and (248.42,849.82) .. (248.39,850.4) -- (248.32,851.43) .. controls (248.28,852) and (247.79,852.44) .. (247.21,852.41) -- cycle ;
%Rounded Rect [id:dp431566404088206] 
\draw   (246.8,858.8) .. controls (246.22,858.76) and (245.79,858.27) .. (245.82,857.69) -- (245.89,856.66) .. controls (245.92,856.09) and (246.42,855.65) .. (247,855.68) -- (247,855.68) .. controls (247.58,855.71) and (248.02,856.2) .. (247.98,856.78) -- (247.91,857.81) .. controls (247.88,858.39) and (247.38,858.83) .. (246.8,858.8) -- cycle ;
%Rounded Rect [id:dp5860994797413757] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (239.39,859.17) .. controls (238.47,859.12) and (237.77,858.33) .. (237.83,857.41) -- (238.32,849.71) .. controls (238.38,848.79) and (239.17,848.08) .. (240.1,848.13) -- (245.11,848.41) .. controls (246.04,848.46) and (246.74,849.25) .. (246.68,850.18) -- (246.19,857.87) .. controls (246.13,858.8) and (245.33,859.5) .. (244.41,859.45) -- cycle ;

%Rounded Rect [id:dp010657846645454883] 
\draw   (308.08,810.35) .. controls (308.61,810.14) and (309.23,810.39) .. (309.47,810.91) -- (309.91,811.9) .. controls (310.14,812.43) and (309.9,813.02) .. (309.37,813.23) -- (309.37,813.23) .. controls (308.83,813.44) and (308.21,813.18) .. (307.98,812.66) -- (307.53,811.67) .. controls (307.3,811.15) and (307.54,810.55) .. (308.08,810.35) -- cycle ;
%Rounded Rect [id:dp3668901748115283] 
\draw   (305.43,804.45) .. controls (305.96,804.24) and (306.59,804.49) .. (306.82,805.02) -- (307.27,806.01) .. controls (307.5,806.53) and (307.26,807.12) .. (306.72,807.33) -- (306.72,807.33) .. controls (306.19,807.54) and (305.57,807.28) .. (305.33,806.76) -- (304.89,805.77) .. controls (304.65,805.25) and (304.9,804.66) .. (305.43,804.45) -- cycle ;
%Rounded Rect [id:dp8504997090994546] 
\draw   (298.99,813.89) .. controls (299.53,813.69) and (300.15,813.94) .. (300.38,814.46) -- (300.83,815.45) .. controls (301.06,815.97) and (300.82,816.57) .. (300.29,816.78) -- (300.29,816.78) .. controls (299.75,816.98) and (299.13,816.73) .. (298.9,816.21) -- (298.45,815.22) .. controls (298.22,814.69) and (298.46,814.1) .. (298.99,813.89) -- cycle ;
%Rounded Rect [id:dp4031651390219395] 
\draw   (296.35,808) .. controls (296.88,807.79) and (297.51,808.04) .. (297.74,808.56) -- (298.18,809.55) .. controls (298.42,810.08) and (298.18,810.67) .. (297.64,810.88) -- (297.64,810.88) .. controls (297.11,811.09) and (296.49,810.83) .. (296.25,810.31) -- (295.81,809.32) .. controls (295.57,808.8) and (295.82,808.2) .. (296.35,808) -- cycle ;
%Rounded Rect [id:dp8078034826465325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (302.82,804.61) .. controls (303.68,804.28) and (304.67,804.68) .. (305.05,805.52) -- (308.27,812.7) .. controls (308.64,813.53) and (308.25,814.48) .. (307.4,814.81) -- (302.76,816.62) .. controls (301.91,816.96) and (300.91,816.55) .. (300.54,815.72) -- (297.32,808.54) .. controls (296.95,807.7) and (297.33,806.76) .. (298.19,806.42) -- cycle ;


% Text Node
\draw (242.26,869.47) node   [align=left] {1};
% Text Node
\draw (288.86,869.82) node   [align=left] {2};
% Text Node
\draw (302.67,797.51) node   [align=left] {3};
% Text Node
\draw (238.01,794.59) node   [align=left] {4};


\end{tikzpicture}


==> figure/multiEval_inter_agent_test_case3.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1380); %set diagram left start at 0, and has height of 1380

%Straight Lines [id:da1365352614206209] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (359.51,853.79) -- (409.53,854.99) ;
%Straight Lines [id:da008116129586612342] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (354.51,807.08) -- (420.05,810.62) ;
%Straight Lines [id:da14813226472849694] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (409.53,854.99) -- (420.05,810.62) ;
%Rounded Rect [id:dp03487148383689076] 
\draw   (349.23,806.77) .. controls (348.67,806.92) and (348.08,806.59) .. (347.91,806.04) -- (347.6,805.03) .. controls (347.43,804.48) and (347.75,803.92) .. (348.3,803.77) -- (348.3,803.77) .. controls (348.86,803.62) and (349.45,803.94) .. (349.62,804.49) -- (349.93,805.5) .. controls (350.1,806.05) and (349.78,806.62) .. (349.23,806.77) -- cycle ;
%Rounded Rect [id:dp7867662230807578] 
\draw   (351.11,812.92) .. controls (350.56,813.06) and (349.97,812.74) .. (349.8,812.19) -- (349.49,811.18) .. controls (349.32,810.63) and (349.64,810.06) .. (350.19,809.91) -- (350.19,809.91) .. controls (350.75,809.76) and (351.34,810.09) .. (351.5,810.64) -- (351.82,811.65) .. controls (351.98,812.2) and (351.67,812.77) .. (351.11,812.92) -- cycle ;
%Rounded Rect [id:dp10585002163343604] 
\draw   (358.69,804.24) .. controls (358.13,804.39) and (357.55,804.06) .. (357.38,803.51) -- (357.07,802.5) .. controls (356.9,801.95) and (357.21,801.38) .. (357.77,801.23) -- (357.77,801.23) .. controls (358.32,801.09) and (358.91,801.41) .. (359.08,801.96) -- (359.39,802.97) .. controls (359.56,803.52) and (359.25,804.09) .. (358.69,804.24) -- cycle ;
%Rounded Rect [id:dp7624499389277147] 
\draw   (360.58,810.38) .. controls (360.02,810.53) and (359.43,810.21) .. (359.27,809.66) -- (358.95,808.64) .. controls (358.79,808.1) and (359.1,807.53) .. (359.66,807.38) -- (359.66,807.38) .. controls (360.21,807.23) and (360.8,807.56) .. (360.97,808.11) -- (361.28,809.12) .. controls (361.45,809.67) and (361.13,810.23) .. (360.58,810.38) -- cycle ;
%Rounded Rect [id:dp8203921614337684] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.72,813.04) .. controls (352.83,813.28) and (351.89,812.76) .. (351.62,811.88) -- (349.34,804.43) .. controls (349.07,803.55) and (349.57,802.64) .. (350.46,802.41) -- (355.29,801.11) .. controls (356.18,800.88) and (357.12,801.4) .. (357.39,802.28) -- (359.68,809.72) .. controls (359.95,810.6) and (359.44,811.51) .. (358.56,811.75) -- cycle ;

%Rounded Rect [id:dp19826192091491557] 
\draw   (406.11,851.22) .. controls (405.61,850.95) and (405.45,850.34) .. (405.75,849.86) -- (406.35,848.9) .. controls (406.65,848.42) and (407.29,848.25) .. (407.79,848.52) -- (407.79,848.52) .. controls (408.29,848.79) and (408.46,849.4) .. (408.16,849.88) -- (407.56,850.84) .. controls (407.26,851.32) and (406.61,851.49) .. (406.11,851.22) -- cycle ;
%Rounded Rect [id:dp8697384744591519] 
\draw   (402.67,856.75) .. controls (402.17,856.48) and (402.01,855.87) .. (402.31,855.38) -- (402.9,854.43) .. controls (403.2,853.95) and (403.85,853.78) .. (404.35,854.05) -- (404.35,854.05) .. controls (404.85,854.32) and (405.02,854.93) .. (404.72,855.41) -- (404.12,856.37) .. controls (403.82,856.85) and (403.17,857.02) .. (402.67,856.75) -- cycle ;
%Rounded Rect [id:dp39004544225292637] 
\draw   (414.63,855.84) .. controls (414.13,855.56) and (413.96,854.95) .. (414.26,854.47) -- (414.86,853.52) .. controls (415.16,853.03) and (415.81,852.86) .. (416.31,853.14) -- (416.31,853.14) .. controls (416.81,853.41) and (416.97,854.02) .. (416.67,854.5) -- (416.07,855.45) .. controls (415.77,855.94) and (415.13,856.11) .. (414.63,855.84) -- cycle ;
%Rounded Rect [id:dp6514494661126411] 
\draw   (411.18,861.36) .. controls (410.68,861.09) and (410.52,860.48) .. (410.82,860) -- (411.42,859.05) .. controls (411.72,858.56) and (412.36,858.39) .. (412.86,858.66) -- (412.86,858.66) .. controls (413.36,858.94) and (413.53,859.55) .. (413.23,860.03) -- (412.63,860.98) .. controls (412.33,861.46) and (411.68,861.64) .. (411.18,861.36) -- cycle ;
%Rounded Rect [id:dp9366114198208795] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.38,858.59) .. controls (403.58,858.16) and (403.32,857.18) .. (403.8,856.41) -- (408.02,849.64) .. controls (408.5,848.87) and (409.54,848.59) .. (410.34,849.03) -- (414.68,851.38) .. controls (415.48,851.82) and (415.74,852.8) .. (415.26,853.57) -- (411.05,860.34) .. controls (410.57,861.11) and (409.53,861.38) .. (408.73,860.95) -- cycle ;

%Rounded Rect [id:dp209741064943183] 
\draw   (354.64,851.87) .. controls (354.06,851.83) and (353.63,851.34) .. (353.66,850.76) -- (353.73,849.74) .. controls (353.77,849.16) and (354.26,848.72) .. (354.84,848.75) -- (354.84,848.75) .. controls (355.42,848.78) and (355.86,849.27) .. (355.82,849.85) -- (355.75,850.88) .. controls (355.72,851.46) and (355.22,851.9) .. (354.64,851.87) -- cycle ;
%Rounded Rect [id:dp5562437588901906] 
\draw   (354.23,858.25) .. controls (353.66,858.22) and (353.22,857.72) .. (353.26,857.15) -- (353.32,856.12) .. controls (353.36,855.54) and (353.86,855.1) .. (354.43,855.13) -- (354.43,855.13) .. controls (355.01,855.16) and (355.45,855.66) .. (355.41,856.23) -- (355.35,857.26) .. controls (355.31,857.84) and (354.81,858.28) .. (354.23,858.25) -- cycle ;
%Rounded Rect [id:dp5107635883086313] 
\draw   (364.47,852.41) .. controls (363.89,852.38) and (363.45,851.89) .. (363.49,851.31) -- (363.56,850.28) .. controls (363.59,849.7) and (364.09,849.26) .. (364.67,849.29) -- (364.67,849.29) .. controls (365.24,849.33) and (365.68,849.82) .. (365.65,850.4) -- (365.58,851.43) .. controls (365.54,852) and (365.05,852.44) .. (364.47,852.41) -- cycle ;
%Rounded Rect [id:dp10281892279960503] 
\draw   (364.06,858.8) .. controls (363.48,858.76) and (363.05,858.27) .. (363.08,857.69) -- (363.15,856.66) .. controls (363.18,856.09) and (363.68,855.65) .. (364.26,855.68) -- (364.26,855.68) .. controls (364.84,855.71) and (365.28,856.2) .. (365.24,856.78) -- (365.17,857.81) .. controls (365.14,858.39) and (364.64,858.83) .. (364.06,858.8) -- cycle ;
%Rounded Rect [id:dp1149810520246407] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (356.65,859.17) .. controls (355.73,859.12) and (355.03,858.33) .. (355.08,857.41) -- (355.58,849.71) .. controls (355.63,848.79) and (356.43,848.08) .. (357.36,848.13) -- (362.37,848.41) .. controls (363.3,848.46) and (364,849.25) .. (363.94,850.18) -- (363.45,857.87) .. controls (363.39,858.8) and (362.59,859.5) .. (361.67,859.45) -- cycle ;

%Rounded Rect [id:dp3261368071997429] 
\draw   (425.34,810.35) .. controls (425.87,810.14) and (426.49,810.39) .. (426.73,810.91) -- (427.17,811.9) .. controls (427.4,812.43) and (427.16,813.02) .. (426.63,813.23) -- (426.63,813.23) .. controls (426.09,813.44) and (425.47,813.18) .. (425.24,812.66) -- (424.79,811.67) .. controls (424.56,811.15) and (424.8,810.55) .. (425.34,810.35) -- cycle ;
%Rounded Rect [id:dp5911398014225474] 
\draw   (422.69,804.45) .. controls (423.22,804.24) and (423.85,804.49) .. (424.08,805.02) -- (424.52,806.01) .. controls (424.76,806.53) and (424.52,807.12) .. (423.98,807.33) -- (423.98,807.33) .. controls (423.45,807.54) and (422.83,807.28) .. (422.59,806.76) -- (422.15,805.77) .. controls (421.91,805.25) and (422.16,804.66) .. (422.69,804.45) -- cycle ;
%Rounded Rect [id:dp12404309613261244] 
\draw   (416.25,813.89) .. controls (416.79,813.69) and (417.41,813.94) .. (417.64,814.46) -- (418.09,815.45) .. controls (418.32,815.97) and (418.08,816.57) .. (417.55,816.78) -- (417.55,816.78) .. controls (417.01,816.98) and (416.39,816.73) .. (416.16,816.21) -- (415.71,815.22) .. controls (415.48,814.69) and (415.72,814.1) .. (416.25,813.89) -- cycle ;
%Rounded Rect [id:dp46314378572078707] 
\draw   (413.61,808) .. controls (414.14,807.79) and (414.77,808.04) .. (415,808.56) -- (415.44,809.55) .. controls (415.68,810.08) and (415.43,810.67) .. (414.9,810.88) -- (414.9,810.88) .. controls (414.37,811.09) and (413.75,810.83) .. (413.51,810.31) -- (413.07,809.32) .. controls (412.83,808.8) and (413.08,808.2) .. (413.61,808) -- cycle ;
%Rounded Rect [id:dp4884336480607848] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420.08,804.61) .. controls (420.94,804.28) and (421.93,804.68) .. (422.31,805.52) -- (425.53,812.7) .. controls (425.9,813.53) and (425.51,814.48) .. (424.66,814.81) -- (420.02,816.62) .. controls (419.17,816.96) and (418.17,816.55) .. (417.8,815.72) -- (414.58,808.54) .. controls (414.2,807.7) and (414.59,806.76) .. (415.45,806.42) -- cycle ;


% Text Node
\draw (359.52,869.47) node   [align=left] {1};
% Text Node
\draw (407.12,869.82) node   [align=left] {2};
% Text Node
\draw (419.93,797.51) node   [align=left] {3};
% Text Node
\draw (355.27,794.59) node   [align=left] {4};


\end{tikzpicture}


==> figure/multi_factorgraph.tex <==
\begin{tikzpicture}[auto, node distance=3cm, every loop/.style={},
                    thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]
 
%   \node (G) at (-3,0) [circle, draw, fill=lightgray, scale=0.9] {$\mathrm{G}$}; 
  \usetikzlibrary{decorations.markings}
  
  \def\hnode{2}
  \def\vnode{2}
  \def\dagent{2}
  
  \def\posescale{0.9}
  
   
  % Nodes 
  % - Agent-1
  \node (c1_1) at (\hnode,0) [circle, fill=black!20, scale=\posescale, draw] {$\mat{S}{GC_1}{t_1}$};
  \node (c1_2) at (\hnode*2,0) [circle, fill=black!20, scale=\posescale, draw] {$\mat{S}{GC_1}{t_2}$};
  \node (c1_3) at (\hnode*3,0) [circle, fill=black!20, scale=\posescale,draw] {$\mat{S}{GC_1}{t_3}$};
  \node (c1_4) at (\hnode*4,0) [circle, fill=black!20, scale=\posescale,draw] {$\mat{S}{GC_1}{t_4}$};
  
  % - Agent-2
  \node (c2_1) at (\hnode,\vnode) [circle, fill=black!20, scale=\posescale, draw] {$\mat{S}{GC_2}{t_1}$};
  \node (c2_2) at (\hnode*2,\vnode) [circle, fill=black!20, scale=\posescale, draw] {$\mat{S}{GC_2}{t_2}$};
  \node (c2_3) at (\hnode*3,\vnode) [circle, fill=black!20, scale=\posescale,draw] {$\mat{S}{GC_2}{t_3}$};
  \node (c2_4) at (\hnode*4,\vnode) [circle, fill=black!20, scale=\posescale,draw] {$\mat{S}{GC_2}{t_4}$};
  
   % - Agent-3
   \node (c3_1) at (\hnode,\vnode*2) [circle, fill=black!20, scale=\posescale, draw] {$\mat{S}{GC_3}{t_1}$};
   \node (c3_2) at (\hnode*2,\vnode*2) [circle, fill=black!20, scale=\posescale, draw] {$\mat{S}{GC_3}{t_2}$};
   \node (c3_3) at (\hnode*3,\vnode*2) [circle, fill=black!20, scale=\posescale,draw] {$\mat{S}{GC_3}{t_3}$};
   \node (c3_4) at (\hnode*4,\vnode*2) [circle, fill=black!20, scale=\posescale,draw] {$\mat{S}{GC_3}{t_4}$};
%   
%   % - Agent-4
%   \node (c4_1) at (\hnode,\vnode*3) [circle, fill=black!6, scale=\posescale, draw] {$\mat{S}{GC_4}{t_1}$};
%   \node (c4_2) at (\hnode*2,\vnode*3) [circle, fill=black!6, scale=\posescale, draw] {$\mat{S}{GC_4}{t_2}$};
%   \node (c4_3) at (\hnode*3,\vnode*3) [circle, fill=black!6, scale=\posescale,draw] {$\mat{S}{GC_4}{t_3}$};
%   \node (c4_4) at (\hnode*4,\vnode*3) [circle, fill=black!6, scale=\posescale,draw] {$\mat{S}{GC_4}{t_4}$};
  
%   % - Agent-5
%   \node (c5_1) at (\hnode,\vnode*4) [circle, fill=black!6, scale=\posescale, draw] {$\mat{S}{GC_5}{t_1}$};
%   \node (c5_2) at (\hnode*2,\vnode*4) [circle, fill=black!6, scale=\posescale, draw] {$\mat{S}{GC_5}{t_2}$};
%   \node (c5_3) at (\hnode*3,\vnode*4) [circle, fill=black!6, scale=\posescale,draw] {$\mat{S}{GC_5}{t_3}$};
%   \node (c5_4) at (\hnode*4,\vnode*4) [circle, fill=black!6, scale=\posescale,draw] {$\mat{S}{GC_5}{t_4}$};
  
  % Factors
  %TODO: change superscripts from ij to t_i t_j
  % - Agent1 
  \unaryfactor{{pri,1}}{1}{c1_1}{(\hnode/2,0)}{below};
 
  \binaryfactor{{odo,1}}{12}{c1_1}{c1_2}{(\hnode+\hnode/2,0)}{below};
  \binaryfactor{{odo,1}}{23}{c1_2}{c1_3}{(\hnode*2+\hnode/2,0)}{below};
  \binaryfactor{{odo,1}}{34}{c1_3}{c1_4}{(\hnode*3+\hnode/2,0)}{below};
  
  % - Agent2 
  \unaryfactor{{pri,2}}{1}{c2_1}{(\hnode/2,\vnode)}{below};

  \binaryfactor{{odo,2}}{12}{c2_1}{c2_2}{(\hnode+\hnode/2,\vnode)}{above};
  \binaryfactor{{odo,2}}{23}{c2_2}{c2_3}{(\hnode*2+\hnode/2,\vnode)}{above};
  \binaryfactor{{odo,2}}{34}{c2_3}{c2_4}{(\hnode*3+\hnode/2,\vnode)}{above};
  
    % - Agent3
   \unaryfactor{{pri,3}}{1}{c3_1}{(\hnode/2,\vnode*2)}{above};
 
   \binaryfactor{{odo,3}}{12}{c3_1}{c3_2}{(\hnode+\hnode/2,\vnode*2)}{above};
   \binaryfactor{{odo,3}}{23}{c3_2}{c3_3}{(\hnode*2+\hnode/2,\vnode*2)}{above};
   \binaryfactor{{odo,3}}{34}{c3_3}{c3_4}{(\hnode*3+\hnode/2,\vnode*2)}{above};
   
%    % - Agent4 
%   \unaryfactor{{p,4}}{1}{c4_1}{(\hnode/2,\vnode*3)}{above};
% 
%   \binaryfactor{{vo,4}}{12}{c4_1}{c4_2}{(\hnode+\hnode/2,\vnode*3)}{above};
%   \binaryfactor{{vo,4}}{23}{c4_2}{c4_3}{(\hnode*2+\hnode/2,\vnode*3)}{above};
%   \binaryfactor{{vo,4}}{34}{c4_3}{c4_4}{(\hnode*3+\hnode/2,\vnode*3)}{above};
%   
%      % - Agent5
%   \unaryfactor{{p,5}}{1}{c5_1}{(\hnode/2,\vnode*4)}{above};
% 
%   \binaryfactor{{vo,5}}{12}{c5_1}{c5_2}{(\hnode+\hnode/2,\vnode*4)}{above};
%   \binaryfactor{{vo,5}}{23}{c5_2}{c5_3}{(\hnode*2+\hnode/2,\vnode*4)}{above};
%   \binaryfactor{{vo,5}}{34}{c5_3}{c5_4}{(\hnode*3+\hnode/2,\vnode*4)}{above};
  
  % - Inter-agent ranging
  % --- agent 1 and 2
  \binaryfactor{r,12}{1}{c1_1}{c2_1}{(\hnode,\vnode/2)}{left};
  \binaryfactor{r,12}{3}{c1_3}{c2_3}{(\hnode*3,\vnode/2)}{left};
  \binaryfactor{r,12}{4}{c1_4}{c2_4}{(\hnode*4,\vnode/2)}{left};
  
   % --- agent 2 and 3
   \binaryfactor{r,23}{2}{c2_2}{c3_2}{(\hnode*2,\vnode*1.5)}{left};
   \binaryfactor{r,23}{3}{c2_3}{c3_3}{(\hnode*3,\vnode*1.5)}{left};
   
%   % --- agent 1 and 4
%   \begin{scope}[decoration={
%     markings,
%     mark=at position 0.5 with {\fill (0,0) circle (2pt);}}
%     ] 
%   \draw[postaction={decorate}, bend right=23] (c1_1) to node [black,pos=0.5,left] {$\factornode{r,14}{1}$} (c4_1);
%   \draw[postaction={decorate}, bend right=23] (c1_4) to node [black,pos=0.5,left] {$\factornode{r,14}{4}$} (c4_4);
%   \end{scope}

%   % --- agent 1 and 5
%   \begin{scope}[decoration={
%     markings,
%     mark=at position 0.7 with {\fill (0,0) circle (2pt);}}
%     ] 
%   \draw[postaction={decorate}, bend right=20] (c1_1) to node [black,pos=0.7,right] {$\factornode{r,15}{1}$} (c5_1);
%   \draw[postaction={decorate}, bend right=20] (c1_3) to node [black,pos=0.7,right] {$\factornode{r,15}{4}$} (c5_3);
%   \end{scope}
%   
%   % --- agent 4 and 5
%   \binaryfactor{r,23}{2}{c4_2}{c5_2}{(\hnode*2,\vnode*3.5)}{left};
%   \binaryfactor{r,23}{3}{c4_3}{c5_3}{(\hnode*3,\vnode*3.5)}{left};


  % - Ranging to an anchor
  \unaryfactor{r,1}{1}{c1_1}{(\hnode,-\hnode/2.0)}{below};
  \unaryfactor{r,1}{2}{c1_2}{(\hnode*2.0,-\hnode/2.0)}{below};
  \unaryfactor{r,1}{4}{c1_4}{(\hnode*4.0,-\hnode/2.0)}{below};
  

   
  
\end{tikzpicture}



==> figure/multi_overview.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,688); %set diagram left start at 0, and has height of 688

%Rounded Rect [id:dp8151561159962591] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 148; green, 197; blue, 255 }  ,fill opacity=1 ] (196.69,426.83) .. controls (196.69,421.79) and (200.78,417.7) .. (205.82,417.7) -- (408.95,417.7) .. controls (414,417.7) and (418.08,421.79) .. (418.08,426.83) -- (418.08,538.87) .. controls (418.08,543.91) and (414,548) .. (408.95,548) -- (205.82,548) .. controls (200.78,548) and (196.69,543.91) .. (196.69,538.87) -- cycle ;
%Shape: Rectangle [id:dp38815279162936633] 
\draw  [draw opacity=0][fill={rgb, 255:red, 180; green, 180; blue, 180 }  ,fill opacity=1 ] (203.47,420.7) -- (410.65,420.7) -- (410.65,486.22) -- (203.47,486.22) -- cycle ;
%Rounded Rect [id:dp13051957771739964] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 227; green, 227; blue, 227 }  ,fill opacity=1 ] (29.33,286.8) .. controls (29.33,276.42) and (37.75,268) .. (48.13,268) -- (237.57,268) .. controls (247.95,268) and (256.37,276.42) .. (256.37,286.8) -- (256.37,396.77) .. controls (256.37,407.15) and (247.95,415.57) .. (237.57,415.57) -- (48.13,415.57) .. controls (37.75,415.57) and (29.33,407.15) .. (29.33,396.77) -- cycle ;
%Shape: Rectangle [id:dp1298659036710591] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 180; blue, 180 }  ,fill opacity=1 ] (36.11,343.62) -- (238.3,343.62) -- (238.3,371.07) -- (36.11,371.07) -- cycle ;
%Shape: Trapezoid [id:dp061367863152531954] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.91,367.28) -- (147.28,349.37) -- (229.53,349.37) -- (234.91,367.28) -- cycle ;
%Shape: Trapezoid [id:dp3941275785223276] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (173.02,334.25) -- (177.2,306.7) -- (242.03,306.7) -- (246.2,334.25) -- cycle ;
%Shape: Trapezoid [id:dp2792223965964511] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.63,367.28) -- (46,349.37) -- (128.89,349.37) -- (134.27,367.28) -- cycle ;
%Straight Lines [id:da5679312777489328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (132.31,333.43) -- (132.31,341.81) ;
\draw [shift={(132.31,343.81)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(132.31,331.43)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da45543338439721925] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (160.4,367.15) -- (160.22,374.93) ;
\draw [shift={(160.17,376.93)}, rotate = 271.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9859935097653444] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (105.05,376.82) -- (104.87,368.74) ;
\draw [shift={(104.82,366.74)}, rotate = 88.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3073733820915495] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (245.26,322.59) -- (265.41,322.35) -- (265.4,424.7) ;
\draw [shift={(265.4,426.7)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da1361593430216539] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (199.13,242.49) -- (198.98,285.07) ;
%Straight Lines [id:da6451243528212461] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (199.42,255.05) -- (255.78,254.65) -- (256.18,317.95) -- (243.69,317.98) ;
\draw [shift={(241.69,317.98)}, rotate = 359.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Trapezoid [id:dp33568096611599196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.68,479.9) -- (276.05,461.99) -- (353.78,461.99) -- (359.16,479.9) -- cycle ;
%Shape: Trapezoid [id:dp36143220311890845] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.72,482.34) -- (250.1,464.43) -- (331.19,464.43) -- (336.57,482.34) -- cycle ;
%Straight Lines [id:da21358012746610733] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (305.88,485.9) -- (305.88,495) ;
\draw [shift={(305.88,497)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(305.88,483.9)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da41757270215342135] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (357.45,263.95) -- (358.39,423.7) ;
\draw [shift={(358.4,425.7)}, rotate = 269.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Trapezoid [id:dp16324338630650836] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (310.59,457.09) -- (314.34,426.7) -- (400.59,426.7) -- (404.34,457.09) -- cycle ;
%Straight Lines [id:da08256706205686504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (200.08,367.14) -- (199.89,470.18) -- (245.33,470.18) ;
\draw [shift={(247.33,470.18)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp49373532291368183] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 227; green, 227; blue, 227 }  ,fill opacity=1 ] (408.99,287.45) .. controls (408.99,277.12) and (417.36,268.75) .. (427.69,268.75) -- (617.33,268.75) .. controls (627.66,268.75) and (636.03,277.12) .. (636.03,287.45) -- (636.03,396.86) .. controls (636.03,407.19) and (627.66,415.57) .. (617.33,415.57) -- (427.69,415.57) .. controls (417.36,415.57) and (408.99,407.19) .. (408.99,396.86) -- cycle ;
%Shape: Rectangle [id:dp03937844215571751] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 180; green, 180; blue, 180 }  ,fill opacity=1 ] (415.77,342.89) -- (617.96,342.89) -- (617.96,370.34) -- (415.77,370.34) -- cycle ;
%Shape: Trapezoid [id:dp162921070728135] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (521.57,366.56) -- (526.94,348.64) -- (609.19,348.64) -- (614.57,366.56) -- cycle ;
%Shape: Trapezoid [id:dp5187362513435442] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (420.29,366.56) -- (425.66,348.64) -- (508.55,348.64) -- (513.93,366.56) -- cycle ;
%Straight Lines [id:da26362500842639813] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (511.97,332.7) -- (511.97,341.08) ;
\draw [shift={(511.97,343.08)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(511.97,330.7)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6836602676031918] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (540.06,366.42) -- (539.88,374.21) ;
\draw [shift={(539.83,376.2)}, rotate = 271.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2721403464882982] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (484.71,376.1) -- (484.53,368.01) ;
\draw [shift={(484.48,366.01)}, rotate = 88.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da20942541726114705] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (213.58,285.64) -- (213.78,263.85) -- (586.5,264.95) -- (586.34,284.73) ;
%Straight Lines [id:da8187134855190189] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (574.09,367.87) -- (574.09,467.63) -- (356.04,467.23) ;
\draw [shift={(354.04,467.23)}, rotate = 0.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Trapezoid [id:dp2915645971373849] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.06,457.09) -- (213.81,426.7) -- (300.06,426.7) -- (303.81,457.09) -- cycle ;
%Straight Lines [id:da4751283940431402] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (582,369.87) -- (581.81,473.1) -- (357.36,472.52) ;
\draw [shift={(582,367.87)}, rotate = 90.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da025700481210574666] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (191.02,371.32) -- (189.73,476.01) -- (243.94,476.01) ;
\draw [shift={(191.04,369.32)}, rotate = 90.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp4413078361333854] 
\draw   (294.58,124.1) -- (634.58,124.1) -- (634.58,230) -- (294.58,230) -- cycle ;

% Text Node
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (258.84,496.42) -- (355.84,496.42) -- (355.84,542.42) -- (258.84,542.42) -- cycle  ;
\draw (307.34,519.42) node   [align=left] {\begin{minipage}[lt]{63.72pt}\setlength\topsep{0pt}
\begin{center}
Visual-range \\data fusion
\end{center}

\end{minipage}};
% Text Node
\draw (256.93,442.35) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{37.65pt}\setlength\topsep{0pt}
\begin{center}
Anchor\\ranges 
\end{center}

\end{minipage}};
% Text Node
\draw (357.46,442.92) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{53.81pt}\setlength\topsep{0pt}
\begin{center}
Inter-agent\\ranges
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (102,281.82) .. controls (102,276.29) and (106.48,271.82) .. (112,271.82) -- (154,271.82) .. controls (159.53,271.82) and (164,276.29) .. (164,281.82) -- (164,286.82) .. controls (164,292.34) and (159.53,296.82) .. (154,296.82) -- (112,296.82) .. controls (106.48,296.82) and (102,292.34) .. (102,286.82) -- cycle  ;
\draw (133,284.32) node   [align=left] {Camera};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (190.17,281.82) .. controls (190.17,276.29) and (194.65,271.82) .. (200.17,271.82) -- (212.17,271.82) .. controls (217.69,271.82) and (222.17,276.29) .. (222.17,281.82) -- (222.17,286.82) .. controls (222.17,292.34) and (217.69,296.82) .. (212.17,296.82) -- (200.17,296.82) .. controls (194.65,296.82) and (190.17,292.34) .. (190.17,286.82) -- cycle  ;
\draw (206.17,284.32) node   [align=left] {Tag};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (181.73,230.28) .. controls (181.73,224.76) and (186.21,220.28) .. (191.73,220.28) -- (227.73,220.28) .. controls (233.26,220.28) and (237.73,224.76) .. (237.73,230.28) -- (237.73,235.28) .. controls (237.73,240.8) and (233.26,245.28) .. (227.73,245.28) -- (191.73,245.28) .. controls (186.21,245.28) and (181.73,240.8) .. (181.73,235.28) -- cycle  ;
\draw (209.73,232.78) node   [align=left] {Anchor};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (118,306.49) -- (148,306.49) -- (148,331.49) -- (118,331.49) -- cycle  ;
\draw (133,318.99) node   [align=left] {VO};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (89.5,378.08) -- (176.5,378.08) -- (176.5,412.08) -- (89.5,412.08) -- cycle  ;
\draw (133,395.08) node   [align=left] {\begin{minipage}[lt]{56.94pt}\setlength\topsep{0pt}
\begin{center}
Map points \\update
\end{center}

\end{minipage}};
% Text Node
\draw (88.39,358.33) node   [align=left] {Map points};
% Text Node
\draw (188.92,358.33) node   [align=left] {Keyframes};
% Text Node
\draw (209.39,320.42) node  [font=\normalsize] [align=left] {\begin{minipage}[lt]{37.65pt}\setlength\topsep{0pt}
\begin{center}
Anchor\\ranges 
\end{center}

\end{minipage}};
% Text Node
\draw (290.64,473.39) node   [align=left] {Keyframes};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (481.66,281.82) .. controls (481.66,276.29) and (486.14,271.82) .. (491.66,271.82) -- (533.66,271.82) .. controls (539.19,271.82) and (543.66,276.29) .. (543.66,281.82) -- (543.66,286.82) .. controls (543.66,292.34) and (539.19,296.82) .. (533.66,296.82) -- (491.66,296.82) .. controls (486.14,296.82) and (481.66,292.34) .. (481.66,286.82) -- cycle  ;
\draw (512.66,284.32) node   [align=left] {Camera};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (569.83,281.82) .. controls (569.83,276.29) and (574.31,271.82) .. (579.83,271.82) -- (591.83,271.82) .. controls (597.35,271.82) and (601.83,276.29) .. (601.83,281.82) -- (601.83,286.82) .. controls (601.83,292.34) and (597.35,296.82) .. (591.83,296.82) -- (579.83,296.82) .. controls (574.31,296.82) and (569.83,292.34) .. (569.83,286.82) -- cycle  ;
\draw (585.83,284.32) node   [align=left] {Tag};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (497.66,305.76) -- (527.66,305.76) -- (527.66,330.76) -- (497.66,330.76) -- cycle  ;
\draw (512.66,318.26) node   [align=left] {VO};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (469.16,377.35) -- (556.16,377.35) -- (556.16,411.35) -- (469.16,411.35) -- cycle  ;
\draw (512.66,394.35) node   [align=left] {\begin{minipage}[lt]{56.94pt}\setlength\topsep{0pt}
\begin{center}
Map points \\update
\end{center}

\end{minipage}};
% Text Node
\draw (468.05,357.6) node   [align=left] {Map points};
% Text Node
\draw (568.58,357.6) node   [align=left] {Keyframes};
% Text Node
\draw    (399.07,144) -- (490.07,144) -- (490.07,223) -- (399.07,223) -- cycle  ;
\draw (444.57,183.5) node  [font=\small] [align=left] {{\small InterRangeMsg}\\{\small - Timestamp}\\{\small - Robot IDs}\\{\small - Range value}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (496.43,144) -- (628.43,144) -- (628.43,223) -- (496.43,223) -- cycle  ;
\draw (562.43,183.5) node  [font=\small] [align=left] {{\small AnchorRangeMsg}\\{\small - Timestamp}\\{\small - Robot ID \& Anchor ID}\\{\small - Range value}};
% Text Node
\draw    (302,144) -- (392,144) -- (392,223) -- (302,223) -- cycle  ;
\draw (347,183.5) node  [font=\small] [align=left] {{\small KeyframeMsg}\\{\small - Timestamp}\\{\small - Poses (7DoF)}\\{\small - Covarinace}};
% Text Node
\draw (358.82,254.65) node  [font=\footnotesize] [align=left] {InterRangeMsg};
% Text Node
\draw (269.19,335.63) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Anchor-\\RangeMsg};
% Text Node
\draw (489.2,459.86) node  [font=\footnotesize] [align=left] {KeyframeMsg};
% Text Node
\draw (148.48,460.86) node  [font=\footnotesize] [align=left] {KeyframeMsg};
% Text Node
\draw (464.58,133.5) node  [font=\small] [align=left] {{\small Message types}};
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (133,296.82) -- (133,304.49) ;
\draw [shift={(133,306.49)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
% Connection
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (512.66,296.82) -- (512.66,303.76) ;
\draw [shift={(512.66,305.76)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

\end{tikzpicture}


==> figure/rangingErr_def_th_d.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1380); %set diagram left start at 0, and has height of 1380

%Straight Lines [id:da7464734901062283] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (216.14,59.63) -- (63.21,67.82) ;
%Shape: Arc [id:dp4099699871488405] 
\draw  [draw opacity=0] (54.02,64.89) .. controls (55.74,63.41) and (58.09,62.07) .. (60.81,61.1) .. controls (63.17,60.27) and (65.48,59.84) .. (67.52,59.77) -- (62.83,66.93) -- cycle ; \draw   (54.02,64.89) .. controls (55.74,63.41) and (58.09,62.07) .. (60.81,61.1) .. controls (63.17,60.27) and (65.48,59.84) .. (67.52,59.77) ;  
%Shape: Arc [id:dp9704068841191733] 
\draw  [draw opacity=0] (57.88,66.57) .. controls (59.07,65.82) and (60.45,65.13) .. (61.97,64.57) .. controls (63.5,64) and (65.01,63.63) .. (66.42,63.43) -- (63.67,69.2) -- cycle ; \draw   (57.88,66.57) .. controls (59.07,65.82) and (60.45,65.13) .. (61.97,64.57) .. controls (63.5,64) and (65.01,63.63) .. (66.42,63.43) ;  
%Shape: Arc [id:dp04514412808189239] 
\draw  [draw opacity=0] (51.8,61.51) .. controls (53.87,59.97) and (56.44,58.58) .. (59.35,57.5) .. controls (62.44,56.36) and (65.49,55.73) .. (68.19,55.6) -- (62.13,65.04) -- cycle ; \draw   (51.8,61.51) .. controls (53.87,59.97) and (56.44,58.58) .. (59.35,57.5) .. controls (62.44,56.36) and (65.49,55.73) .. (68.19,55.6) ;  

%Rounded Rect [id:dp8428058242867944] 
\draw   (82.09,84.06) .. controls (83.37,83.58) and (84.83,84.22) .. (85.35,85.48) -- (86.11,87.31) .. controls (86.63,88.58) and (86.01,89.98) .. (84.73,90.46) -- (84.73,90.46) .. controls (83.45,90.93) and (81.99,90.29) .. (81.47,89.03) -- (80.71,87.2) .. controls (80.19,85.94) and (80.81,84.53) .. (82.09,84.06) -- cycle ;
%Rounded Rect [id:dp6301023016107998] 
\draw   (76.67,70.95) .. controls (77.95,70.48) and (79.41,71.11) .. (79.93,72.37) -- (80.69,74.21) .. controls (81.21,75.47) and (80.59,76.88) .. (79.32,77.35) -- (79.32,77.35) .. controls (78.04,77.83) and (76.58,77.19) .. (76.05,75.93) -- (75.3,74.09) .. controls (74.78,72.83) and (75.39,71.43) .. (76.67,70.95) -- cycle ;
%Rounded Rect [id:dp7155054060823007] 
\draw   (60.3,92.14) .. controls (61.58,91.66) and (63.04,92.3) .. (63.56,93.56) -- (64.32,95.4) .. controls (64.84,96.66) and (64.23,98.06) .. (62.95,98.54) -- (62.95,98.54) .. controls (61.67,99.01) and (60.21,98.38) .. (59.69,97.12) -- (58.93,95.28) .. controls (58.41,94.02) and (59.02,92.61) .. (60.3,92.14) -- cycle ;
%Rounded Rect [id:dp3861827073724319] 
\draw   (54.88,79.03) .. controls (56.16,78.56) and (57.62,79.2) .. (58.15,80.46) -- (58.9,82.29) .. controls (59.42,83.55) and (58.81,84.96) .. (57.53,85.44) -- (57.53,85.44) .. controls (56.25,85.91) and (54.79,85.27) .. (54.27,84.01) -- (53.51,82.18) .. controls (52.99,80.92) and (53.61,79.51) .. (54.88,79.03) -- cycle ;
%Rounded Rect [id:dp032623544494846723] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.53,71.36) .. controls (72.58,70.6) and (74.91,71.62) .. (75.75,73.64) -- (82.1,89) .. controls (82.93,91.02) and (81.95,93.27) .. (79.9,94.03) -- (68.78,98.16) .. controls (66.73,98.92) and (64.39,97.9) .. (63.56,95.88) -- (57.21,80.51) .. controls (56.38,78.5) and (57.36,76.25) .. (59.41,75.49) -- cycle ;

%Shape: Circle [id:dp24380607493149087] 
\draw   (62.38,69.71) .. controls (62.08,68.96) and (62.46,68.11) .. (63.21,67.82) .. controls (63.96,67.52) and (64.81,67.9) .. (65.1,68.65) .. controls (65.39,69.4) and (65.02,70.25) .. (64.27,70.54) .. controls (63.52,70.83) and (62.67,70.46) .. (62.38,69.71) -- cycle ;
%Shape: Arc [id:dp5629002798364684] 
\draw  [draw opacity=0] (210.75,49.94) .. controls (213.02,49.92) and (215.68,50.39) .. (218.39,51.4) .. controls (220.73,52.28) and (222.78,53.43) .. (224.39,54.7) -- (216.19,57.16) -- cycle ; \draw   (210.75,49.94) .. controls (213.02,49.92) and (215.68,50.39) .. (218.39,51.4) .. controls (220.73,52.28) and (222.78,53.43) .. (224.39,54.7) ;  
%Shape: Arc [id:dp6027718804601432] 
\draw  [draw opacity=0] (212.63,53.71) .. controls (214.02,53.9) and (215.52,54.26) .. (217.05,54.8) .. controls (218.59,55.35) and (219.99,56.04) .. (221.19,56.79) -- (215.38,59.45) -- cycle ; \draw   (212.63,53.71) .. controls (214.02,53.9) and (215.52,54.26) .. (217.05,54.8) .. controls (218.59,55.35) and (219.99,56.04) .. (221.19,56.79) ;  
%Shape: Arc [id:dp7806740302236909] 
\draw  [draw opacity=0] (211.22,45.92) .. controls (213.8,46.07) and (216.67,46.66) .. (219.58,47.7) .. controls (222.69,48.81) and (225.42,50.29) .. (227.58,51.93) -- (216.87,55.27) -- cycle ; \draw   (211.22,45.92) .. controls (213.8,46.07) and (216.67,46.66) .. (219.58,47.7) .. controls (222.69,48.81) and (225.42,50.29) .. (227.58,51.93) ;  

%Rounded Rect [id:dp8373353664938663] 
\draw   (219.94,82.66) .. controls (221.23,83.12) and (221.94,84.54) .. (221.53,85.85) -- (220.93,87.74) .. controls (220.52,89.04) and (219.14,89.72) .. (217.86,89.26) -- (217.86,89.26) .. controls (216.57,88.81) and (215.86,87.38) .. (216.27,86.08) -- (216.87,84.18) .. controls (217.28,82.88) and (218.66,82.2) .. (219.94,82.66) -- cycle ;
%Rounded Rect [id:dp18980110914946746] 
\draw   (224.21,69.14) .. controls (225.5,69.6) and (226.21,71.02) .. (225.8,72.32) -- (225.2,74.22) .. controls (224.79,75.52) and (223.41,76.2) .. (222.13,75.74) -- (222.13,75.74) .. controls (220.84,75.29) and (220.13,73.86) .. (220.54,72.56) -- (221.14,70.66) .. controls (221.55,69.36) and (222.93,68.68) .. (224.21,69.14) -- cycle ;
%Rounded Rect [id:dp5807050987419747] 
\draw   (198.06,74.86) .. controls (199.34,75.31) and (200.05,76.74) .. (199.64,78.04) -- (199.04,79.94) .. controls (198.63,81.24) and (197.26,81.92) .. (195.97,81.46) -- (195.97,81.46) .. controls (194.69,81) and (193.98,79.58) .. (194.39,78.28) -- (194.99,76.38) .. controls (195.4,75.08) and (196.77,74.4) .. (198.06,74.86) -- cycle ;
%Rounded Rect [id:dp5448284622549431] 
\draw   (202.33,61.33) .. controls (203.61,61.79) and (204.32,63.22) .. (203.91,64.52) -- (203.31,66.41) .. controls (202.9,67.72) and (201.53,68.4) .. (200.24,67.94) -- (200.24,67.94) .. controls (198.95,67.48) and (198.25,66.05) .. (198.66,64.75) -- (199.26,62.86) .. controls (199.67,61.56) and (201.04,60.88) .. (202.33,61.33) -- cycle ;
%Rounded Rect [id:dp5301396188416695] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.25,65.51) .. controls (221.3,66.24) and (222.44,68.52) .. (221.78,70.61) -- (216.77,86.46) .. controls (216.12,88.54) and (213.91,89.63) .. (211.86,88.9) -- (200.68,84.91) .. controls (198.63,84.18) and (197.49,81.9) .. (198.15,79.82) -- (203.16,63.96) .. controls (203.82,61.88) and (206.02,60.79) .. (208.07,61.52) -- cycle ;

%Shape: Circle [id:dp6448660429813774] 
\draw   (214.06,59) .. controls (214.32,58.24) and (215.15,57.83) .. (215.91,58.09) .. controls (216.68,58.35) and (217.09,59.18) .. (216.83,59.94) .. controls (216.57,60.7) and (215.74,61.11) .. (214.98,60.86) .. controls (214.21,60.6) and (213.8,59.77) .. (214.06,59) -- cycle ;
%Straight Lines [id:da4608604549831965] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (64.27,70.54) -- (51.19,36.67) ;
\draw [shift={(50.47,34.8)}, rotate = 68.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4898988576288359] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (215.91,58.09) -- (226.39,28.44) ;
\draw [shift={(227.06,26.55)}, rotate = 109.46] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp30969515895228217] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (199.72,60.25) .. controls (200.03,55.95) and (201.98,51.64) .. (205.48,48.33) .. controls (209.4,44.63) and (214.44,42.95) .. (219.21,43.31) -- (216.67,60.18) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (199.72,60.25) .. controls (200.03,55.95) and (201.98,51.64) .. (205.48,48.33) .. controls (209.4,44.63) and (214.44,42.95) .. (219.21,43.31) ;  
%Shape: Arc [id:dp5156526830228693] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (57.4,49.31) .. controls (64.51,47.08) and (73,49.24) .. (78.94,55.48) .. controls (82.06,58.76) and (84.02,62.69) .. (84.8,66.7) -- (65.1,68.65) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (57.4,49.31) .. controls (64.51,47.08) and (73,49.24) .. (78.94,55.48) .. controls (82.06,58.76) and (84.02,62.69) .. (84.8,66.7) ;  

% Text Node
\draw (139.23,73.6) node    {$d$};
% Text Node
\draw (188.94,46.59) node    {$\theta _{2}$};
% Text Node
\draw (92.94,50.59) node    {$\theta _{1}$};


\end{tikzpicture}


==> figure/rangingErr_def_th_d_wAnchor.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1380); %set diagram left start at 0, and has height of 1380

%Straight Lines [id:da9995856165962834] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (128.69,715.65) -- (261.1,631.65) ;
%Straight Lines [id:da7990297913573513] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (412.14,622.63) -- (259.21,630.82) ;
%Shape: Arc [id:dp8975127500873337] 
\draw  [draw opacity=0] (120.79,707.5) .. controls (122.82,706.13) and (125.67,705.32) .. (128.81,705.38) .. controls (131.59,705.44) and (134.12,706.19) .. (136.04,707.36) -- (128.69,712.74) -- cycle ; \draw   (120.79,707.5) .. controls (122.82,706.13) and (125.67,705.32) .. (128.81,705.38) .. controls (131.59,705.44) and (134.12,706.19) .. (136.04,707.36) ;  
%Shape: Arc [id:dp7828745825518221] 
\draw  [draw opacity=0] (123.65,710.64) .. controls (125.11,710.07) and (126.84,709.74) .. (128.7,709.75) .. controls (130.57,709.75) and (132.32,710.1) .. (133.79,710.69) -- (128.69,715.65) -- cycle ; \draw   (123.65,710.64) .. controls (125.11,710.07) and (126.84,709.74) .. (128.7,709.75) .. controls (130.57,709.75) and (132.32,710.1) .. (133.79,710.69) ;  
%Shape: Arc [id:dp7815373906198704] 
\draw  [draw opacity=0] (119.54,702.85) .. controls (122.05,701.52) and (125.24,700.73) .. (128.71,700.74) .. controls (132.38,700.75) and (135.73,701.66) .. (138.29,703.14) -- (128.69,710.34) -- cycle ; \draw   (119.54,702.85) .. controls (122.05,701.52) and (125.24,700.73) .. (128.71,700.74) .. controls (132.38,700.75) and (135.73,701.66) .. (138.29,703.14) ;  
%Shape: Triangle [id:dp008332727289213082] 
\draw   (128.69,715.65) -- (132.42,721.14) -- (124.96,721.14) -- cycle ;
%Shape: Arc [id:dp8096549186049724] 
\draw  [draw opacity=0] (250.02,627.89) .. controls (251.74,626.41) and (254.09,625.07) .. (256.81,624.1) .. controls (259.17,623.27) and (261.48,622.84) .. (263.52,622.77) -- (258.83,629.93) -- cycle ; \draw   (250.02,627.89) .. controls (251.74,626.41) and (254.09,625.07) .. (256.81,624.1) .. controls (259.17,623.27) and (261.48,622.84) .. (263.52,622.77) ;  
%Shape: Arc [id:dp7928327877709379] 
\draw  [draw opacity=0] (253.88,629.57) .. controls (255.07,628.82) and (256.45,628.13) .. (257.97,627.57) .. controls (259.5,627) and (261.01,626.63) .. (262.42,626.43) -- (259.67,632.2) -- cycle ; \draw   (253.88,629.57) .. controls (255.07,628.82) and (256.45,628.13) .. (257.97,627.57) .. controls (259.5,627) and (261.01,626.63) .. (262.42,626.43) ;  
%Shape: Arc [id:dp7284141766606368] 
\draw  [draw opacity=0] (247.8,624.51) .. controls (249.87,622.97) and (252.44,621.58) .. (255.35,620.5) .. controls (258.44,619.36) and (261.49,618.73) .. (264.19,618.6) -- (258.13,628.04) -- cycle ; \draw   (247.8,624.51) .. controls (249.87,622.97) and (252.44,621.58) .. (255.35,620.5) .. controls (258.44,619.36) and (261.49,618.73) .. (264.19,618.6) ;  

%Rounded Rect [id:dp3615590741377661] 
\draw   (278.09,647.06) .. controls (279.37,646.58) and (280.83,647.22) .. (281.35,648.48) -- (282.11,650.31) .. controls (282.63,651.58) and (282.01,652.98) .. (280.73,653.46) -- (280.73,653.46) .. controls (279.45,653.93) and (277.99,653.29) .. (277.47,652.03) -- (276.71,650.2) .. controls (276.19,648.94) and (276.81,647.53) .. (278.09,647.06) -- cycle ;
%Rounded Rect [id:dp7693407933170185] 
\draw   (272.67,633.95) .. controls (273.95,633.48) and (275.41,634.11) .. (275.93,635.37) -- (276.69,637.21) .. controls (277.21,638.47) and (276.59,639.88) .. (275.32,640.35) -- (275.32,640.35) .. controls (274.04,640.83) and (272.58,640.19) .. (272.05,638.93) -- (271.3,637.09) .. controls (270.78,635.83) and (271.39,634.43) .. (272.67,633.95) -- cycle ;
%Rounded Rect [id:dp001652989321642151] 
\draw   (256.3,655.14) .. controls (257.58,654.66) and (259.04,655.3) .. (259.56,656.56) -- (260.32,658.4) .. controls (260.84,659.66) and (260.23,661.06) .. (258.95,661.54) -- (258.95,661.54) .. controls (257.67,662.01) and (256.21,661.38) .. (255.69,660.12) -- (254.93,658.28) .. controls (254.41,657.02) and (255.02,655.61) .. (256.3,655.14) -- cycle ;
%Rounded Rect [id:dp8991064261782419] 
\draw   (250.88,642.03) .. controls (252.16,641.56) and (253.62,642.2) .. (254.15,643.46) -- (254.9,645.29) .. controls (255.42,646.55) and (254.81,647.96) .. (253.53,648.44) -- (253.53,648.44) .. controls (252.25,648.91) and (250.79,648.27) .. (250.27,647.01) -- (249.51,645.18) .. controls (248.99,643.92) and (249.61,642.51) .. (250.88,642.03) -- cycle ;
%Rounded Rect [id:dp1339338292154466] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (266.53,634.36) .. controls (268.58,633.6) and (270.91,634.62) .. (271.75,636.64) -- (278.1,652) .. controls (278.93,654.02) and (277.95,656.27) .. (275.9,657.03) -- (264.78,661.16) .. controls (262.73,661.92) and (260.39,660.9) .. (259.56,658.88) -- (253.21,643.51) .. controls (252.38,641.5) and (253.36,639.25) .. (255.41,638.49) -- cycle ;

%Shape: Circle [id:dp4413144411941464] 
\draw   (258.38,632.71) .. controls (258.08,631.96) and (258.46,631.11) .. (259.21,630.82) .. controls (259.96,630.52) and (260.81,630.9) .. (261.1,631.65) .. controls (261.39,632.4) and (261.02,633.25) .. (260.27,633.54) .. controls (259.52,633.83) and (258.67,633.46) .. (258.38,632.71) -- cycle ;
%Shape: Arc [id:dp29166692122682125] 
\draw  [draw opacity=0] (406.75,612.94) .. controls (409.02,612.92) and (411.68,613.39) .. (414.39,614.4) .. controls (416.73,615.28) and (418.78,616.43) .. (420.39,617.7) -- (412.19,620.16) -- cycle ; \draw   (406.75,612.94) .. controls (409.02,612.92) and (411.68,613.39) .. (414.39,614.4) .. controls (416.73,615.28) and (418.78,616.43) .. (420.39,617.7) ;  
%Shape: Arc [id:dp3228159703928033] 
\draw  [draw opacity=0] (408.63,616.71) .. controls (410.02,616.9) and (411.52,617.26) .. (413.05,617.8) .. controls (414.59,618.35) and (415.99,619.04) .. (417.19,619.79) -- (411.38,622.45) -- cycle ; \draw   (408.63,616.71) .. controls (410.02,616.9) and (411.52,617.26) .. (413.05,617.8) .. controls (414.59,618.35) and (415.99,619.04) .. (417.19,619.79) ;  
%Shape: Arc [id:dp6200713913083137] 
\draw  [draw opacity=0] (407.22,608.92) .. controls (409.8,609.07) and (412.67,609.66) .. (415.58,610.7) .. controls (418.69,611.81) and (421.42,613.29) .. (423.58,614.93) -- (412.87,618.27) -- cycle ; \draw   (407.22,608.92) .. controls (409.8,609.07) and (412.67,609.66) .. (415.58,610.7) .. controls (418.69,611.81) and (421.42,613.29) .. (423.58,614.93) ;  

%Rounded Rect [id:dp11335326252155098] 
\draw   (415.94,645.66) .. controls (417.23,646.12) and (417.94,647.54) .. (417.53,648.85) -- (416.93,650.74) .. controls (416.52,652.04) and (415.14,652.72) .. (413.86,652.26) -- (413.86,652.26) .. controls (412.57,651.81) and (411.86,650.38) .. (412.27,649.08) -- (412.87,647.18) .. controls (413.28,645.88) and (414.66,645.2) .. (415.94,645.66) -- cycle ;
%Rounded Rect [id:dp9208067899923097] 
\draw   (420.21,632.14) .. controls (421.5,632.6) and (422.21,634.02) .. (421.8,635.32) -- (421.2,637.22) .. controls (420.79,638.52) and (419.41,639.2) .. (418.13,638.74) -- (418.13,638.74) .. controls (416.84,638.29) and (416.13,636.86) .. (416.54,635.56) -- (417.14,633.66) .. controls (417.55,632.36) and (418.93,631.68) .. (420.21,632.14) -- cycle ;
%Rounded Rect [id:dp8725239093510228] 
\draw   (394.06,637.86) .. controls (395.34,638.31) and (396.05,639.74) .. (395.64,641.04) -- (395.04,642.94) .. controls (394.63,644.24) and (393.26,644.92) .. (391.97,644.46) -- (391.97,644.46) .. controls (390.69,644) and (389.98,642.58) .. (390.39,641.28) -- (390.99,639.38) .. controls (391.4,638.08) and (392.77,637.4) .. (394.06,637.86) -- cycle ;
%Rounded Rect [id:dp2361856556249764] 
\draw   (398.33,624.33) .. controls (399.61,624.79) and (400.32,626.22) .. (399.91,627.52) -- (399.31,629.41) .. controls (398.9,630.72) and (397.53,631.4) .. (396.24,630.94) -- (396.24,630.94) .. controls (394.95,630.48) and (394.25,629.05) .. (394.66,627.75) -- (395.26,625.86) .. controls (395.67,624.56) and (397.04,623.88) .. (398.33,624.33) -- cycle ;
%Rounded Rect [id:dp8221178999473439] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (415.25,628.51) .. controls (417.3,629.24) and (418.44,631.52) .. (417.78,633.61) -- (412.77,649.46) .. controls (412.12,651.54) and (409.91,652.63) .. (407.86,651.9) -- (396.68,647.91) .. controls (394.63,647.18) and (393.49,644.9) .. (394.15,642.82) -- (399.16,626.96) .. controls (399.82,624.88) and (402.02,623.79) .. (404.07,624.52) -- cycle ;

%Shape: Circle [id:dp6355676048182266] 
\draw   (410.06,622) .. controls (410.32,621.24) and (411.15,620.83) .. (411.91,621.09) .. controls (412.68,621.35) and (413.09,622.18) .. (412.83,622.94) .. controls (412.57,623.7) and (411.74,624.11) .. (410.98,623.86) .. controls (410.21,623.6) and (409.8,622.77) .. (410.06,622) -- cycle ;
%Straight Lines [id:da9892672256169868] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (128.69,715.65) -- (127.53,676.8) ;
\draw [shift={(127.47,674.8)}, rotate = 88.29] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31746561528577444] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (260.27,633.54) -- (247.19,599.67) ;
\draw [shift={(246.47,597.8)}, rotate = 68.88] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4734976010391595] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (411.91,621.09) -- (422.39,591.44) ;
\draw [shift={(423.06,589.55)}, rotate = 109.46] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp9373883150553611] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (128.08,695.22) .. controls (134.34,694.76) and (141.54,696.77) .. (147.96,701.26) -- (136.85,717.57) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (128.08,695.22) .. controls (134.34,694.76) and (141.54,696.77) .. (147.96,701.26) ;  
%Shape: Arc [id:dp3161084014310389] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (395.72,623.25) .. controls (396.03,618.95) and (397.98,614.64) .. (401.48,611.33) .. controls (405.4,607.63) and (410.44,605.95) .. (415.21,606.31) -- (412.67,623.18) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (395.72,623.25) .. controls (396.03,618.95) and (397.98,614.64) .. (401.48,611.33) .. controls (405.4,607.63) and (410.44,605.95) .. (415.21,606.31) ;  
%Shape: Arc [id:dp7714043108867206] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (253.4,612.31) .. controls (260.51,610.08) and (269,612.24) .. (274.94,618.48) .. controls (278.06,621.76) and (280.02,625.69) .. (280.8,629.7) -- (261.1,631.65) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (253.4,612.31) .. controls (260.51,610.08) and (269,612.24) .. (274.94,618.48) .. controls (278.06,621.76) and (280.02,625.69) .. (280.8,629.7) ;  
%Shape: Arc [id:dp9074964024921204] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (242.53,638.06) .. controls (240.48,635.22) and (239.28,631.76) .. (239.28,628.04) .. controls (239.28,621.72) and (242.75,616.18) .. (247.94,613.09) -- (257.53,628.04) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (242.53,638.06) .. controls (240.48,635.22) and (239.28,631.76) .. (239.28,628.04) .. controls (239.28,621.72) and (242.75,616.18) .. (247.94,613.09) ;  

% Text Node
\draw (335.23,636.6) node    {$d$};
% Text Node
\draw (384.94,609.59) node    {$\theta _{2}$};
% Text Node
\draw (288.94,613.59) node    {$\theta _{1}$};
% Text Node
\draw (204.94,678.32) node    {$d^{'}$};
% Text Node
\draw (145.94,684.17) node    {$\theta _{2}^{'}$};
% Text Node
\draw (226.94,634.17) node    {$\theta _{1}^{'}$};


\end{tikzpicture}

